Type II supernova spectral diversity II: Spectroscopic and photometric correlations

We present an analysis of observed trends and correlations between a large range of spectral and photometric parameters of more than 100 type II supernovae (SNe~II), during the photospheric phase. We define a common epoch for all SNe of 50 days post-explosion where the majority of the sample is likely to be under similar physical conditions. Several correlation matrices are produced to search for interesting trends between more than 30 distinct light-curve and spectral properties that characterize the diversity of SNe~II. Overall, SNe with higher expansion velocities are brighter, have more rapidly declining light-curves, shorter plateau durations, and higher $^{56}$Ni masses. Using a larger sample than previous studies, we argue that `$Pd$' - the plateau duration from the transition of the initial to `plateau' decline rates to the end of the `plateau' - is a better indicator of the hydrogen envelope mass than the traditionally used optically thick phase duration ($OPTd$: explosion epoch to end of plateau). This argument is supported by the fact that $Pd$ also correlates with s$_3$, the light-curve decline rate at late times: lower $Pd$ values correlate with larger s$_3$ decline rates. Large s$_3$ decline rates are likely related to lower envelope masses that enables gamma-ray escape. We also find a significant anticorrelation between $Pd$ and s$_2$ (the plateau decline rate), confirming the long standing hypothesis that faster declining SNe~II (SNe~IIL) are the result of explosions with lower hydrogen envelope masses and therefore have shorter $Pd$ values.

==> (inline-0) <==
\begin{longtable}{lcccccccccccccccc} 
\caption{Photometric parameters}
\label{photo}\\
SN &  $Pd$ &  $OPTd$ &  $Cd$ &  M$_{max}$ &  M$_{end}$ &  M$_{tail}$ &  s$_{1}$            &  s$_{2}$ & s$_{3}$ &  $^{56}$Ni mass   &   $\Delta$(B-V)$_{10,30}$\\
    & (days)& (days)  & (days)& (mag)      & (mag)      & (mag)       &  (mag.100d$^{-1}$)  & (mag.100d$^{-1}$)  & (mag.100d$^{-1}$) & \Msun &  \\
\hline
\hline
1986L	& $59.56\pm0.71$  &  $93.74\pm6.71$     &  $34.18\pm3.08$     &    $-18.19\pm0.20$	&  $-16.88\pm0.20$  &  $-14.37\pm0.20$	&    $3.26\pm0.14$   &  $1.26\pm0.03$    &  \nodata	     &    $>$0.061                    &   $2.63\pm0.42$\\
%1988A	& \nodata	  &  \nodata	        &  \nodata	      &    \nodata		&  \nodata	    &  \nodata		&    \nodata         &  $-0.22\pm0.40$   &  \nodata	     &    \nodata                     &   \nodata	\\
%1990E	& \nodata	  &  \nodata	        &  \nodata	      &    \nodata		&  \nodata	    &  \nodata		&    \nodata         &  $-0.76\pm0.12$   &  \nodata	     &    \nodata                     &   \nodata	\\
1990K	& \nodata	  &  \nodata	        &  \nodata	      &    \nodata		&  \nodata	    &  \nodata		&    \nodata         &  $2.39\pm0.08$    &  \nodata	     &    \nodata                     &   \nodata	\\
1991al	& \nodata	  &  \nodata	        &  \nodata	      &    $-17.51\pm0.15$	&  $-17.03\pm0.15$  &  $-14.71\pm0.15$	&    \nodata         &  $1.45\pm0.04$    &  $1.26\pm0.26$    &    0.067$^{+0.016}_{-0.021}$   &   $3.69\pm0.24$\\
%1992ad	& \nodata	  &  \nodata	        &  \nodata	      &    $-16.98\pm0.80$	&  $-16.13\pm0.80$  &  \nodata		&    \nodata         &  $1.98\pm0.16$    &  \nodata	     &    \nodata                     &   \nodata	\\
1992af	& \nodata	  &  $47.03\pm6.71$     &  \nodata	      &    $-17.33\pm0.12$	&  $-17.20\pm0.12$  &  $-15.06\pm0.12$	&    \nodata         &  $0.58\pm0.03$    &  $1.07\pm0.08$    &    0.079$^{+0.018}_{-0.029}$   &   $1.90\pm0.83$\\
%1992am	& \nodata	  &  \nodata	        &  \nodata	      &    $-18.06\pm0.05$	&  $-17.17\pm0.05$  &  \nodata		&    \nodata         &  $0.98\pm0.02$    &  \nodata	     &    \nodata                     &   \nodata	\\
1992ba	& \nodata	  &  $106.97\pm8.54$    &  \nodata	      &    $-15.34\pm0.80$	&  $-14.75\pm0.80$  &  $-12.34\pm0.80$	&    \nodata         &  $0.72\pm0.02$    &  $0.86\pm0.07$    &    0.011$^{+0.006}_{-0.015}$   &   $2.80\pm0.21$\\
%1993A	& \nodata	  &  \nodata	        &  \nodata	      &    $-16.44\pm0.07$	&  $-15.91\pm0.07$  &  \nodata		&    \nodata         &  $0.51\pm0.03$    &  \nodata	     &    \nodata                     &   $3.040\pm0.486$\\
1993K	& \nodata	  &  \nodata	        &  \nodata	      &    $-17.92\pm0.23$	&  $-17.24\pm0.23$  &  \nodata		&    \nodata         &  $2.36\pm0.08$    &  \nodata	     &    \nodata                     &   $1.82\pm0.09$\\
1993S	& \nodata	  &  \nodata	        &  \nodata	      &    $-17.52\pm0.07$	&  $-16.29\pm0.07$  &  \nodata		&    \nodata         &  $2.34\pm0.04$    &  \nodata	     &    \nodata                     &   $3.63\pm0.51$\\
1999br	& \nodata	  &  \nodata	        &  \nodata	      &    $-13.77\pm0.40$	&  $-13.56\pm0.40$  &  \nodata		&    \nodata         &  $0.14\pm0.02$    &  \nodata	     &    $>$0.002                    &   $3.58\pm0.39$\\
1999ca	& $40.54\pm0.92$  &  $79.48\pm7.62$     &  $38.94\pm7.06$     &    $-17.48\pm0.21$	&  $-16.60\pm0.21$  &  $-13.78\pm0.21$	&    $3.49\pm0.16$   &  $1.65\pm0.06$    &  $1.74\pm0.33$    &    $>$0.047                    &   \nodata	\\
1999cr	& $43.55\pm1.68$  &  $79.06\pm7.62$     &  $35.51\pm4.34$     &    $-16.90\pm0.10$	&  $-16.23\pm0.10$  &  \nodata		&    $1.78\pm0.09$   &  $0.49\pm0.08$    &  \nodata	     &    \nodata                     &   $1.77\pm0.38$\\
%1999eg	& \nodata	  &  \nodata	        &  \nodata	      &    $-16.86\pm0.10$	&  $-16.12\pm0.10$  &  \nodata		&    \nodata         &  $1.72\pm0.06$    &  \nodata	     &    \nodata                     &   \nodata\\
1999em	& $67.04\pm2.12$  &  $96.04\pm5.83$     &  $29.00\pm5.43$     &    $-16.76\pm0.07$	&  $-16.37\pm0.07$  &  $-13.93\pm0.07$	&    $0.86\pm0.11$   &  $0.30\pm0.02$    &  $0.88\pm0.05$    &    0.050$^{+0.008}_{-0.009}$   &   $3.07\pm0.23$\\
S0210	& \nodata	  &  $93.57\pm9.49$     &  \nodata	      &    $-16.21\pm0.04$	&  $-15.90\pm0.04$  &  \nodata		&    \nodata         &  $2.37\pm0.07$    &  \nodata	     &    \nodata                     &   \nodata	\\
%2002ew	& \nodata	  &  \nodata	        &  \nodata	      &    $-17.42\pm0.08$	&  $-14.95\pm0.08$  &  \nodata		&    \nodata         &  $2.87\pm0.25$    &  \nodata	     &    \nodata                     &   \nodata	\\
2002fa	& \nodata	  &  $68.289\pm7.62$    &  \nodata	      &    $-16.95\pm0.04$	&  $-16.65\pm0.04$  &  \nodata		&    \nodata         &  $1.56\pm0.11$    &  \nodata	     &    $>$0.066                    &   \nodata	\\
2002gd	& \nodata	  &  \nodata	        &  $35.00\pm4.09$     &    $-15.43\pm0.28$	&  $-14.85\pm0.28$  &  \nodata		&    $1.87\pm0.09$   &  $0.15\pm0.04$    &  \nodata	     &    \nodata                     &   $3.21\pm0.28$\\
2002gw	& \nodata	  &  $88.33\pm5.83$     &  \nodata	      &    $-15.76\pm0.23$	&  $-15.48\pm0.23$  &  $-13.07\pm0.23$	&    \nodata   	     &  $0.22\pm0.03$    &  $0.75\pm0.09$    &    0.012$^{+0.003}_{-0.004}$   &   $2.55\pm0.20$\\
2002hj	& \nodata	  &  $90.24\pm7.62$     &  \nodata	      &    $-16.91\pm0.10$	&  $-16.03\pm0.10$  &  $-13.59\pm0.10$	&    \nodata   	     &  $1.57\pm0.05$    &  $1.41\pm0.01$    &    $>$0.026                    &   \nodata	\\
2002hx	& \nodata	  &  $68.03\pm9.49$     &  \nodata	      &    $-17.00\pm0.07$	&  $-16.36\pm0.07$  &  $-14.60\pm0.07$	&    \nodata   	     &  $1.51\pm0.03$    &  $1.24\pm0.04$    &    0.053$^{+0.016}_{-0.023}$   &   $2.26\pm0.32$\\
2002ig	& \nodata	  &  \nodata	        &  \nodata	      &    $-17.66\pm0.03$	&  $-16.76\pm0.03$  &  \nodata		&    \nodata   	     &  $2.20\pm0.12$    &  \nodata	     &    \nodata                     &   $2.42\pm0.66$\\
2003B	& \nodata	  &  $86.19\pm11.40$    &  \nodata	      &    $-15.36\pm0.28$	&  $-15.11\pm0.28$  &  $-12.77\pm0.28$	&    \nodata   	     &  $0.65\pm0.03$    &  $1.07\pm0.03$    &    0.017$^{+0.006}_{-0.009}$   &   \nodata	\\
2003bl	& \nodata	  &  $95.81\pm4.24$     &  \nodata	      &    $-15.35\pm0.14$	&  $-15.01\pm0.14$  &  \nodata		&    \nodata   	     &  $0.35\pm0.02$    &  \nodata	     &    \nodata                     &   $2.83\pm0.46$\\
2003bn	& $62.96\pm10.51$ &  $92.97\pm4.24$     &  $30.01\pm10.93$    &    $-16.80\pm0.16$	&  $-16.34\pm0.16$  &  $-13.72\pm0.16$	&    $1.38\pm0.9$    &  $0.32\pm0.03$    &  \nodata	     &    $>$0.038                    &   $2.94\pm0.25$\\
2003ci	& \nodata	  &  $92.53\pm8.54$     &  \nodata	      &    $-16.83\pm0.07$	&  $-15.70\pm0.07$  &  \nodata		&    \nodata         &  $1.91\pm0.04$    &  \nodata	     &    \nodata                     &   \nodata	\\
2003cn	& $48.86\pm3.99$  &  $69.8\pm5.00$      &  $20.94\pm5.65$     &    $-16.26\pm0.11$	&  $-15.61\pm0.11$  &  \nodata		&    $2.7\pm1.14$    &  $1.34\pm0.04$    &  \nodata	     &    \nodata                     &   $2.73\pm0.45$\\
2003cx	& \nodata	  &  $90.82\pm5.83$     &  \nodata	      &    $-16.79\pm0.06$	&  $-16.38\pm0.06$  &  $-14.32\pm0.06$	&    \nodata         &  $0.61\pm0.04$    &  \nodata	     &    $>$0.051                    &   $1.95\pm0.65$\\
%2003dq	& \nodata	  &  \nodata	        &  \nodata	      &    $-16.69\pm0.06$	&  $-15.69\pm0.06$  &  \nodata		&    \nodata         &  $2.12\pm0.16$    &  \nodata	     &    \nodata                     &   \nodata	\\
2003E	& \nodata	  &  $101.42\pm7.62$    &  \nodata	      &    $-15.70\pm0.15$	&  $-15.48\pm0.15$  &  \nodata		&    \nodata         &  $-0.10\pm0.03$   &  \nodata	     &    \nodata                     &   $1.49\pm0.25$\\
2003ef	& \nodata	  &  $92.93\pm9.49$     &  \nodata	      &    $-16.72\pm0.14$	&  $-16.15\pm0.14$  &  \nodata		&    \nodata         &  $0.78\pm0.02$    &  \nodata	     &    \nodata                     &   $2.76\pm0.39$\\
2003eg	& \nodata	  &  \nodata	        &  $30.87\pm5.04$     &    $-17.81\pm0.13$	&  $-14.57\pm0.13$  &  \nodata		&    $6.75\pm0.18$   &  $1.73\pm0.13$    &  \nodata	     &    \nodata                     &   $1.35\pm0.18$\\
2003ej	& \nodata	  &  $68.97\pm5.83$     &  \nodata	      &    $-17.66\pm0.12$	&  $-15.66\pm0.12$  &  \nodata		&    \nodata         &  $3.29\pm0.04$    &  \nodata	     &    \nodata                     &   $2.95\pm0.29$\\
2003fb	& \nodata	  &  $88.27\pm6.71$     &  \nodata	      &    $-15.56\pm0.12$	&  $-15.25\pm0.12$  &  $-13.10\pm0.12$	&    \nodata         &  $0.46\pm0.06$    &  $1.61\pm0.39$    &    $>$0.017                    &   \nodata	\\
2003gd	& \nodata	  &  \nodata	        &  \nodata	      &    \nodata		&  $-15.97\pm0.40$  &  $-12.58\pm0.40$	&    \nodata         &  $2.22\pm0.05$    &  $1.03\pm0.04$    &    0.012$^{+0.006}_{-0.012}$   &   \nodata	\\
2003hd	& \nodata	  &  $84.39\pm5.83$     &  \nodata	      &    $-17.29\pm0.06$	&  $-16.72\pm0.06$  &  $-13.85\pm0.06$	&    \nodata         &  $0.93\pm0.04$    &  $0.72\pm0.68$    &    0.029$^{+0.007}_{-0.009}$   &   $2.80\pm0.21$\\
2003hg	& $63.98\pm1.67$  &  $108.5\pm5.83$     &  $44.52\pm5.27$     &    $-16.38\pm0.16$	&  $-15.50\pm0.16$  &  \nodata		&    $1.35\pm0.05$   &  $0.52\pm0.04$    &  \nodata	     &    \nodata                     &   $3.01\pm0.47$\\
2003hk	& $58.96\pm2.34$  &  $87.00\pm5.00$     &  $28.04\pm4.63$     &    $-17.02\pm0.10$	&  $-16.36\pm0.10$  &  $-13.14\pm0.10$	&    $3.09\pm0.20$   &  $1.61\pm0.06$    &  $0.40\pm0.66$    &    $>$0.017                    &   \nodata	\\
2003hl	& \nodata	  &  $108.92\pm5.83$    &  \nodata	      &    $-15.91\pm0.30$	&  $-15.23\pm0.30$  &  \nodata		&    \nodata         &  $0.76\pm0.01$    &  \nodata	     &    \nodata                     &   $2.92\pm0.31$\\
2003hn	& $58.34\pm1.55$  &  $90.1\pm10.44$     &  $31.76\pm10.12$    &    $-16.74\pm0.10$	&  $-15.96\pm0.10$  &  $-13.27\pm0.10$	&    $5.69\pm0.27$   &  $2.52\pm0.07$    &  $1.08\pm0.05$    &    0.035$^{+0.008}_{-0.011}$   &   $2.88\pm0.29$\\
2003ho	& \nodata	  &  \nodata	        &  \nodata	      &    \nodata		&  $-14.75\pm0.16$  &  $-12.00\pm0.16$	&    \nodata         &  $2.25\pm0.11$    &  $1.69\pm0.10$    &    $>$0.005                    &   \nodata	\\
2003ib	& \nodata	  &  \nodata	        &  \nodata	      &    $-17.10\pm0.09$	&  $-16.09\pm0.09$  &  \nodata		&    \nodata         &  $1.64\pm0.03$    &  \nodata	     &    \nodata                     &   $1.16\pm0.22$\\
2003ip	& \nodata	  &  $80.74\pm5.00$     &  \nodata	      &    $-17.75\pm0.13$	&  $-16.65\pm0.13$  &  \nodata		&    \nodata         &  $2.03\pm0.03$    &  \nodata	     &    \nodata                     &   $2.31\pm0.25$\\
2003iq	& \nodata	  &  $84.91\pm3.61$     &  \nodata	      &    $-16.69\pm0.30$	&  $-16.18\pm0.30$  &  \nodata		&    \nodata         &  $0.72\pm0.01$    &  \nodata	     &    \nodata                     &   $2.42\pm0.28$\\
2003T	& \nodata	  &  $90.59\pm10.44$    &  \nodata	      &    $-16.54\pm0.08$	&  $-16.03\pm0.08$  &  $-13.67\pm0.08$	&    \nodata         &  $0.69\pm0.02$    &  $2.02\pm0.14$    &    $>$0.030                    &   $2.74\pm0.82$\\
%2004dy	& \nodata	  &  $25.46\pm5.20$     &  \nodata	      &    $-16.03\pm0.07$	&  $-16.02\pm0.07$  &  \nodata		&    \nodata         &  $0.83\pm0.09$    &  \nodata	     &    \nodata                     &   \nodata	\\
2004ej	& \nodata	  &  $97.14\pm8.54$     &  \nodata	      &    $-16.62\pm0.21$	&  $-16.13\pm0.21$  &  $-12.92\pm0.21$	&    \nodata         &  $1.04\pm0.04$    &  $0.89\pm0.13$    &    0.019$^{+0.005}_{-0.007}$   &   \nodata	\\
2004er	& $57.27\pm1.66$  &  $120.12\pm5.00$    &  $62.85\pm2.6$      &    $-16.74\pm0.16$	&  $-15.67\pm0.16$  &  \nodata		&    $1.08\pm0.02$   &  $0.52\pm0.02$    &  \nodata	     &    \nodata                     &   $2.13\pm1.53$\\
2004fb	& \nodata	  &  \nodata            &  \nodata	      &    $-16.19\pm0.11$	&  $-15.46\pm0.11$  &  \nodata		&    \nodata         &  $1.26\pm0.07$    &  \nodata	     &    \nodata                     &   \nodata	\\
2004fc	& $68.06\pm2.68$  &  $106.06\pm3.16$    &  $38.00\pm2.86$     &    $-16.21\pm0.31$	&  $-15.41\pm0.31$  &  \nodata		&    $1.13\pm0.03$   &  $0.50\pm0.05$    &  \nodata	     &    \nodata                     &   $2.92\pm0.20$\\
2004fx	& \nodata	  &  $68.41\pm5.00$     &  \nodata	      &    $-15.58\pm0.24$	&  $-15.33\pm0.24$  &  $-12.87\pm0.24$	&    \nodata         &  $0.25\pm0.02$    &  $0.93\pm0.08$    &    0.014$^{+0.004}_{-0.006}$   &   $1.52\pm0.20$\\
2005af	& \nodata	  &  $107.01\pm	15.30$  &  \nodata	      &    \nodata		&  $-14.94\pm0.36$  &  $-13.41\pm0.36$	&    \nodata         &  $0.40\pm0.05$    &  $1.25\pm0.03$    &    0.026$^{+0.012}_{-0.021}$   &   \nodata	\\
2005an	& $36.02\pm0.63$  &  $74.67\pm5.00$     &  $38.65\pm6.03$     &    $-17.07\pm0.18$	&  $-15.89\pm0.18$  &  \nodata		&    $3.21\pm0.05$   &  $1.85\pm0.05$    &  \nodata	     &    \nodata                     &   $2.89\pm0.08$\\
2005dk	& $38.97\pm1.47$  &  $82.24\pm6.71$     &  $43.27\pm6.18$     &    $-17.52\pm0.14$	&  $-16.74\pm0.14$  &  \nodata		&    $2.25\pm0.09$   &  $1.10\pm0.07$    &  \nodata	     &    \nodata                     &   \nodata	\\
2005dn	& $45.82\pm3.31$  &  $78.72\pm6.71$     &  $32.9\pm6.85$      &    $-17.01\pm0.24$	&  $-16.38\pm0.24$  &  \nodata		&    $2.00\pm0.23$   &  $1.48\pm0.04$    &  \nodata	     &    \nodata                     &   \nodata	\\
2005dt	& \nodata	  &  $112.9\pm9.49$     &  \nodata	      &    $-16.39\pm0.09$	&  $-15.84\pm0.09$  &  \nodata		&    \nodata         &  $0.58\pm0.06$    &  \nodata	     &    \nodata                     &   \nodata	\\
%2005dw	& $56.08\pm2.55$  &  $92.63\pm9.49$     &  $36.55\pm9.35$     &    $-16.49\pm0.13$	&  $-15.61\pm0.13$  &  $-13.21\pm0.13$	&    $2.13\pm0.22$   &  $0.98\pm0.07$    &  \nodata	     &    $>$0.021                    &   \nodata	\\
2005dx	& \nodata	  &  $89.98\pm7.62$     &  \nodata	      &    $-16.05\pm0.08$	&  $-15.24\pm0.08$  &  $-12.12\pm0.08$	&    \nodata         &  $1.26\pm0.05$    &  \nodata	     &    $>$0.007                    &   $3.21\pm0.31$\\
2005dz	& $32.40\pm2.84$  &  $81.86\pm5.00$     &  $49.46\pm4.91$     &    $-16.57\pm0.12$	&  $-15.97\pm0.12$  &  $-13.42\pm0.12$	&    $1.09\pm0.03$   &  $0.36\pm0.10$    &  \nodata	     &    $>$0.021                    &   $2.28\pm0.25$\\
%2005es	& \nodata	  &  \nodata	        &  \nodata	      &    $-16.98\pm0.06$	&  $-16.32\pm0.06$  &  \nodata		&    \nodata   	     &  $0.98\pm0.05$    &  \nodata	     &    \nodata                     &   $4.001\pm0.592$\\
2005J	& $53.01\pm1.93$  &  $97.01\pm7.62$     &  $44.00\pm7.26$     &    $-17.28\pm0.14$	&  $-16.35\pm0.14$  &  \nodata		&    $1.51\pm0.03$   &  $1.04\pm0.02$    &  \nodata	     &    \nodata                     &   $2.93\pm0.17$\\
%2005K	& \nodata	  &  \nodata	        &  \nodata	      &    $-16.57\pm0.08$	&  $-16.08\pm0.08$  &  $-13.22\pm0.08$	&    \nodata   	     &  $1.45\pm0.14$    &  $2.15\pm0.71$    &    $>$0.016                    &   $2.247\pm0.713$\\
2005lw	& \nodata	  &  $107.25\pm10.44$   &  \nodata	      &    $-17.07\pm0.08$	&  $-15.47\pm0.08$  &  \nodata		&    \nodata   	     &  $2.04\pm0.04$    &  \nodata	     &    \nodata                     &   $2.86\pm0.70$\\
%2005me	& $43.88\pm1.47$  &  $80.62\pm6.71$     &  $36.74\pm10.11$    &    $-16.83\pm0.10$	&  $-15.51\pm0.10$  &  \nodata		&    $3.06\pm0.13$   &  $1.55\pm0.10$    &  \nodata	     &    \nodata                     &   $2.807\pm0.337$\\
2005Z	& \nodata	  &  $78.88\pm6.71$     &  \nodata	      &    $-17.17\pm0.11$	&  $-16.17\pm0.11$  &  \nodata		&    \nodata   	     &  $1.76\pm0.01$    &  \nodata	     &    \nodata                     &   $3.04\pm0.29$\\
2006ai	& $38.28\pm0.46$  &  $63.26\pm5.83$     &  $24.98\pm5.02$     &    $-18.06\pm0.14$	&  $-17.03\pm0.14$  &  $-14.53\pm0.14$	&    $4.61\pm0.10$   &  $2.05\pm0.04$    &  $1.78\pm0.24$    &    $>$0.050                    &   $2.02\pm0.15$\\
%2006bc	& \nodata	  &  \nodata	        &  $25.65\pm4.07$     &    $-15.18\pm0.26$	&  $-15.07\pm0.26$  &  \nodata		&    $1.34\pm0.10$   &  $-0.67\pm0.05$   &  \nodata	     &    \nodata                     &   $2.198\pm0.249$\\
2006be	& $43.81\pm1.32$  &  $76.2\pm6.71$      &  $32.39\pm9.10$     &    $-16.47\pm0.29$	&  $-16.08\pm0.29$  &  \nodata		&    $1.19\pm0.08$   &  $0.63\pm0.02$    &  \nodata	     &    \nodata                     &   $3.04\pm0.11$\\
2006bl	& \nodata	  &  \nodata	        &  $17.3\pm11.16$     &    $-18.23\pm0.07$	&  $-16.52\pm0.07$  &  \nodata		&    $3.05\pm0.54$   &  $2.41\pm0.06$    &  \nodata	     &    \nodata                     &   $2.15\pm0.38$\\
2006ee	& $59.04\pm2.95$  &  $85.15\pm5.00$     &  $26.11\pm4.97$     &    $-16.28\pm0.15$	&  $-16.04\pm0.15$  &  \nodata		&    $0.98\pm0.29$   &  $0.17\pm0.03$    &  \nodata	     &    \nodata                     &   $2.45\pm0.19$\\
2006it	& \nodata	  &  \nodata	        &  \nodata	      &    $-16.20\pm0.15$	&  $-15.97\pm0.15$  &  \nodata		&    \nodata   	     &  $1.14\pm0.10$    &  \nodata	     &    \nodata                     &   $3.98\pm0.14$\\
2006iw	& \nodata	  &  \nodata	        &  \nodata	      &    $-16.89\pm0.07$	&  $-16.18\pm0.07$  &  \nodata		&    \nodata   	     &  $1.00\pm0.03$    &  \nodata	     &    \nodata                     &   $2.24\pm0.67$\\
2006ms	& \nodata	  &  \nodata	        &  $32.83\pm6.62$     &    $-16.18\pm0.15$	&  $-15.93\pm0.15$  &  \nodata		&    $1.65\pm0.2$    &  $-0.05\pm0.45$   &  \nodata	     &    $>$0.056                    &   $4.12\pm0.12$\\
2006qr	& \nodata	  &  $96.85\pm7.62$     &  \nodata	      &    $-15.99\pm0.14$	&  $-14.24\pm0.14$  &  \nodata		&    \nodata         &  $1.40\pm0.02$    &  \nodata	     &    \nodata                     &   $2.88\pm0.45$\\
2006Y	& $24.69\pm0.63$  &  $47.49\pm5.00$     &  $22.8\pm4.05$      &    $-17.97\pm0.06$	&  $-16.98\pm0.06$  &  $-14.26\pm0.06$	&    $5.84\pm0.13$   &  $2.11\pm0.18$    &  $4.75\pm0.34$    &    $>$0.034                    &   $1.52\pm0.25$\\
2007aa	& \nodata	  &  \nodata	        &  \nodata	      &    $-16.32\pm0.27$	&  $-16.32\pm0.27$  &  \nodata		&    \nodata         &  $-0.05\pm0.02$   &  \nodata	     &    \nodata                     &   \nodata	\\
2007ab	& \nodata	  &  $71.66\pm10.44$    &  \nodata	      &    $-16.98\pm0.09$	&  $-16.55\pm0.09$  &  $-14.22\pm0.09$	&    \nodata         &  $3.18\pm0.06$    &  $2.31\pm0.22$    &    $>$0.040                    &   \nodata	\\
2007av	& \nodata	  &  \nodata	        &  \nodata	      &    $-16.27\pm0.22$	&  $-15.60\pm0.22$  &  \nodata		&    \nodata         &  $0.92\pm0.01$    &  \nodata	     &    $>$0.015                    &   $2.21\pm0.13$\\
2007bf	& \nodata	  &  \nodata	        &  \nodata	      &    \nodata		&  \nodata	    &  \nodata		&    \nodata         &  \nodata	      	 &  \nodata	     &    \nodata                     &   \nodata	\\
2007hm	& \nodata	  &  \nodata	        &  \nodata	      &    $-16.47\pm0.09$	&  $-16.00\pm0.09$  &  \nodata		&    \nodata         &  $1.52\pm0.04$    &  \nodata	     &    $>$0.045                    &   $1.43\pm0.28$\\
2007il	& $68.68\pm2.43$  &  $103.4\pm5.00$     &  $34.72\pm4.68$     &    $-16.78\pm0.11$	&  $-16.59\pm0.11$  &  \nodata		&    $1.06\pm0.34$   &  $0.12\pm0.04$    &  \nodata	     &    \nodata                     &   $2.21\pm0.12$\\
2007it	& \nodata	  &  \nodata	        &  $13.95\pm2.64$     &    $-17.55\pm0.50$	&  \nodata	    &  $-14.83\pm0.50$	&    $3.55\pm1.06$   &  $1.33\pm0.14$    &  $1.00\pm0.01$    &    0.072$^{+0.031}_{-0.054}$   &   $2.67\pm0.10$\\
2007ld	& \nodata	  &  \nodata	        &  \nodata	      &    $-17.30\pm0.09$	&  $-16.53\pm0.09$  &  \nodata		&    \nodata         &  $2.62\pm0.04$    &  \nodata	     &    \nodata                     &   $2.13\pm0.50$\\
2007oc	& $42.78\pm0.59$  &  $71.62\pm5.83$     &  $28.84\pm3.06$     &    $-16.68\pm0.15$	&  $-16.02\pm0.15$  &  \nodata		&    $2.87\pm0.10$   &  $1.78\pm0.01$    &  \nodata	     &    \nodata                     &   \nodata	\\
2007od	& \nodata	  &  \nodata	        &  $19.61\pm5.06$     &    $-17.87\pm0.80$	&  $-16.81\pm0.80$  &  \nodata		&    $2.56\pm0.10$   &  $1.50\pm0.02$    &  \nodata	     &    \nodata                     &   $2.37\pm0.12$\\
2007P	& $61.34\pm1.19$  &  $88.34\pm5.83$     &  $27.00\pm5.14$     &    $-17.96\pm0.05$	&  $-16.75\pm0.05$  &  \nodata		&    $3.80\pm0.16$   &  $1.40\pm0.12$    &  \nodata	     &    \nodata                     &   $2.26\pm0.38$\\
2007sq	& $44.66\pm2.39$  &  $87.66\pm5.00$     &  $43.00\pm6.46$     &    $-15.33\pm0.13$	&  $-14.52\pm0.13$  &  \nodata		&    $2.52\pm0.37$   &  $1.29\pm0.08$    &  \nodata	     &    \nodata                     &   \nodata	\\
2007U	& \nodata	  &  \nodata	        &  \nodata	      &    $-17.87\pm0.08$	&  $-16.78\pm0.08$  &  \nodata		&    \nodata         &  $2.27\pm0.04$    &  \nodata	     &    \nodata                     &   $2.63\pm0.35$\\
2007W	& $56.71\pm2.57$  &  $83.59\pm7.62$     &  $26.88\pm7.46$     &    $-15.80\pm0.20$	&  $-15.34\pm0.20$  &  \nodata		&    $0.83\pm0.27$   &  $0.00\pm0.04$    &  \nodata	     &    \nodata                     &   $2.39\pm0.28$\\
2007X	& $53.92\pm1.03$  &  $98.06\pm5.83$     &  $44.14\pm5.14$     &    $-17.84\pm0.21$	&  $-16.70\pm0.21$  &  \nodata		&    $2.52\pm0.07$   &  $1.37\pm0.03$    &  \nodata	     &    \nodata                     &   $3.55\pm0.15$\\
%2007Z	& \nodata	  &  \nodata	        &  \nodata	      &    \nodata		&  \nodata	    &  \nodata		&    \nodata         &  \nodata	         &  \nodata	     &    \nodata                     &   \nodata	\\
2008ag	& \nodata	  &  $105.3\pm6.71$     &  \nodata	      &    $-16.96\pm0.15$	&  $-16.66\pm0.15$  &  \nodata		&    \nodata         &  $0.12\pm0.01$    &  \nodata	     &    \nodata                     &   \nodata	\\
2008aw	& $37.91\pm0.91$  &  $75.82\pm10.44$    &  $37.91\pm10.04$    &    $-17.71\pm0.19$	&  $-16.60\pm0.19$  &  $-14.04\pm0.19$	&    $3.27\pm0.08$   &  $2.10\pm0.05$    &  $1.97\pm0.09$    &    $>$0.050                    &   $2.85\pm0.16$\\
2008bh	& \nodata	  &  \nodata	        &  $20.68\pm5.34$     &    $-16.06\pm0.14$	&  $-15.11\pm0.14$  &  \nodata		&    $2.69\pm0.23$   &  $1.20\pm0.04$    &  \nodata	     &    \nodata                     &   $2.17\pm0.38$\\
2008bk	& \nodata	  &  $107.22\pm6.71$    &  \nodata	      &    $-14.86\pm0.05$	&  $-14.59\pm0.05$  &  $-11.98\pm0.05$	&    \nodata         &  $0.26\pm0.01$    &  $1.18\pm0.02$    &    0.007$^{+0.001}_{-0.001}$   &   \nodata	\\
2008bm	& \nodata	  &  $87.04\pm26.17$    &  \nodata	      &    $-18.12\pm0.07$	&  $-16.32\pm0.07$  &  $-12.67\pm0.07$	&    \nodata         &  $2.50\pm0.03$    &  \nodata	     &    $>$0.014                    &   \nodata	\\
2008bp	& \nodata	  &  $58.57\pm9.49$     &  \nodata	      &    $-14.00\pm0.21$	&  $-13.13\pm0.21$  &  \nodata		&    \nodata         &  $2.79\pm0.13$    &  \nodata	     &    \nodata                     &   $1.79\pm0.42$\\
2008br	& \nodata	  &  \nodata	        &  \nodata	      &    $-15.30\pm0.20$	&  $-14.94\pm0.20$  &  \nodata		&    \nodata         &  $0.38\pm0.04$    &  \nodata	     &    $>$0.026                    &   $2.19\pm0.22$\\
2008bu	& \nodata	  &  $44.73\pm7.62$     &  \nodata	      &    $-17.14\pm0.10$	&  $-16.74\pm0.10$  &  $-13.71\pm0.10$	&    \nodata         &  $2.37\pm0.18$    &  $2.69\pm0.52$    &    $>$0.020                    &   $2.98\pm0.37$\\
%2008F	& \nodata	  &  \nodata	        &  \nodata	      &    $-15.67\pm0.12$	&  $-15.56\pm0.12$  &  \nodata		&    \nodata         &  $0.48\pm0.10$    &  \nodata	     &    \nodata                     &   $3.004\pm0.401$\\
2008ga	& \nodata	  &  $73.14\pm5.00$     &  \nodata	      &    $-16.45\pm0.14$	&  $-16.20\pm0.14$  &  \nodata		&    \nodata         &  $1.10\pm0.07$    &  \nodata	     &    \nodata                     &   \nodata	\\
2008gi	& \nodata	  &  \nodata	        &  \nodata	      &    $-17.31\pm0.09$	&  $-15.86\pm0.09$  &  \nodata		&    \nodata         &  $2.63\pm0.11$    &  \nodata	     &    \nodata                     &   $2.55\pm1.35$\\
2008gr	& \nodata	  &  \nodata	        &  $9.00\pm6.17$      &    $-17.95\pm0.10$	&  $-16.43\pm0.10$  &  \nodata		&    $2.22\pm0.13$   &  $1.61\pm0.03$    &  \nodata	     &    \nodata                     &   $2.46\pm0.11$\\
2008H 	& \nodata	  &  \nodata	        &  \nodata	      &    \nodata		&  \nodata	    &  \nodata		&    \nodata   	     &  \nodata	     	 &  \nodata	     &    \nodata                     &   \nodata	\\
2008hg	& \nodata	  &  \nodata	        &  \nodata	      &    $-15.43\pm0.12$	&  $-15.59\pm0.12$  &  \nodata		&    \nodata   	     &  $-0.35\pm0.08$   &  \nodata	     &    \nodata                     &   $3.25\pm0.32$\\
2008ho	& \nodata	  &  \nodata	        &  \nodata	      &    $-15.11\pm0.23$	&  $-15.03\pm0.23$  &  \nodata		&    \nodata   	     &  $0.32\pm0.07$    &  \nodata	     &    \nodata                     &   $2.39\pm0.19$\\
2008if	& $51.04\pm0.29$  &  $75.85\pm5.83$     &  $24.81\pm5.01$     &    $-17.94\pm0.17$	&  $-16.79\pm0.17$  &  $-14.46\pm0.17$	&    $4.15\pm0.07$   &  $1.99\pm0.02$    &  \nodata	     &    $>$0.063                    &   $1.76\pm0.22$\\
2008il	& \nodata	  &  \nodata	        &  \nodata	      &    $-16.61\pm0.11$	&  $-16.22\pm0.11$  &  \nodata		&    \nodata         &  $0.71\pm0.05$    &  \nodata	     &    \nodata                     &   $2.39\pm0.15$\\
2008in	& \nodata	  &  $89.64\pm6.71$     &  \nodata	      &    $-15.40\pm0.47$	&  $-14.79\pm0.47$  &  \nodata		&    \nodata         &  $0.91\pm0.01$    &  \nodata	     &    \nodata                     &   $3.01\pm0.13$\\
2008K	& \nodata	  &  $89.32\pm5.00$     &  \nodata	      &    $-17.45\pm0.08$	&  $-16.04\pm0.08$  &  $-13.40\pm0.08$	&    \nodata         &  $2.66\pm0.02$    &  $2.07\pm0.26$    &    $>$0.013                    &   $2.61\pm0.84$\\
2008M	& $58.27\pm0.27$  &  $75.35\pm9.49$     &  $17.08\pm9.00$     &    $-16.75\pm0.28$	&  $-16.17\pm0.28$  &  $-13.41\pm0.28$	&    $5.15\pm0.27$   &  $0.94\pm0.02$    &  $1.18\pm0.26$    &    0.020$^{+0.007}_{-0.010}$   &   $1.79\pm0.18$\\
2008W	& \nodata	  &  $85.84\pm6.71$     &  \nodata	      &    $-16.60\pm0.11$	&  $-16.05\pm0.11$  &  \nodata		&    \nodata         &  $1.10\pm0.04$    &  \nodata	     &    \nodata                     &   \nodata	\\
2009aj	& \nodata	  &  \nodata	        &  \nodata	      &    $-18.07\pm0.20$	&  $-16.85\pm0.20$  &  \nodata		&    \nodata         &  \nodata          &  \nodata	     &     \nodata                    &   \nodata	\\
2009ao	& \nodata	  &  $41.68\pm5.00$     &  \nodata	      &    $-15.79\pm0.20$	&  $-15.78\pm0.20$  &  \nodata		&    \nodata         &  $-0.01\pm0.12$   &  \nodata	     &    \nodata                     &   $1.75\pm0.29$\\
2009au	& \nodata	  &  \nodata	        &  \nodata	      &    $-16.34\pm0.21$	&  $-14.69\pm0.21$  &  \nodata		&    \nodata         &  $3.03\pm0.02$    &  \nodata	     &    \nodata                     &   $2.04\pm0.31$\\
2009bu	& \nodata	  &  \nodata	        &  $37.35\pm8.23$     &    $-16.05\pm0.19$	&  $-15.87\pm0.19$  &  \nodata		&    $0.91\pm0.14$   &  $0.13\pm0.04$    &  \nodata	     &    \nodata                     &   \nodata	\\
2009bz	& \nodata	  &  \nodata	        &  \nodata	      &    $-16.46\pm0.19$	&  $-16.26\pm0.19$  &  \nodata		&    \nodata         &  $0.36\pm0.03$    &  \nodata	     &    \nodata                     &   $2.14\pm0.15$\\
2009N	& $66.73\pm0.48$  &  $89.79\pm5.83$     &  $23.06\pm5.02$     &    $-15.25\pm0.40$	&  $-14.90\pm0.40$  &  \nodata		&    $2.00\pm0.29$   &  $0.22\pm0.01$    &  \nodata	     &    \nodata                     &   $3.50\pm0.06$\\
%2009W	& \nodata	  &  \nodata	        &  \nodata	      &    \nodata		&  \nodata	    &  \nodata		&    \nodata         &  \nodata	     	 &  \nodata	     &    \nodata		      &   \nodata	\\
\hline
\hline
\end{longtable}

==> (inline-1) <==
\begin{tabular}{lcccccccccccccc}
Parameter & Average at 30 days & Average at 50 days & Average at 80 days\\
\hline
\hline
Pd	        			&   0.370    &	 0.410    &    0.425  \\
OPTd    				&   0.305    &   0.316    &    0.342  \\
Cd        				&   0.225    &   0.228    &    0.233  \\
M$_{max}$       			&   0.392    &   0.417    &    0.375  \\
M$_{end}$       			&   0.325    &   0.345    &    0.343  \\
M$_{tail}$      			&   0.406    &   0.423    &    0.456  \\
s$_1$        				&   0.355    &   0.391    &    0.344  \\
s$_2$        				&   0.304    &   0.348    &    0.325  \\
s$_3$        				&   0.334    &   0.374    &    0.363  \\
$^{56}$Ni        			&   0.449    &   0.520    &    0.550  \\
$\Delta C_({10-30})$      		&   0.208    &   0.219    &    0.213  \\
V(H$_{\alpha}$)        			&   0.361    &   0.468    &    0.452  \\
V(H$_{\beta}$)        			&   0.416    &   0.479    &    0.441  \\
V(Fe II 5018)        			&   0.380    &   0.450    &    0.325  \\
V(Fe II 5169)         			&   0.415    &   0.477    &    0.393  \\
V(Na I D)         			&   0.450    &   0.519    &    0.480  \\
pEW(H$_{\alpha})_a$   			&   0.279    &   0.270    &    0.287  \\
pEW(H$_{\alpha})_e$   	  		&   0.138    &   0.362    &    0.427  \\
pEW(Fe II 5018)       	 		&   0.329    &   0.339    &    0.218  \\
pEW(Fe II 5169)        			&   0.167    &   0.209    &    0.189  \\
pEW(Na I D)        			&   0.238    &   0.242    &    0.354  \\
$a/e$        				&   0.269    &   0.328    &    0.316  \\
$\Delta vel$(H$_{\alpha}$ - Fe II 5018) &   0.303    &   0.321    &    0.438  \\
$\Delta vel$(Na I D - Fe II 5018)       &   0.403    &   0.426    &    0.419  \\
$\Delta v$(H$_{\beta}$)  		&   0.248    &   0.228    &    0.207  \\
\hline
\end{tabular}
\begin{longtable}{lcccccccccccccccccc} 
\caption{Velocity values at 50 days from explosion}
\label{velocidades}\\
SN	&  $vel$(H$_{\alpha}$)	&  $vel$(H$_{\alpha}$)	&   $vel$(H$_{\beta}$)	&   $vel$(Fe 	&   $vel$(Fe II		&    $vel$(Fe II	&    $vel$(Fe II        &    $vel$(Sc II	&    $vel$(Na I D)	&    $vel$(Ba II)   	&    $vel$(ScII)  & $vel$(O I) \\[0.5ex]
	&			&			&			& II $\lambda$4924)& $\lambda$5018)  	& $\lambda$5169)        &     /Sc II)           &	 Mult.)		&			&			&		  &		\\[0.5ex]
	& (km s$^{-1}$)         & (km s$^{-1}$)         &  (km s$^{-1}$)        & (km s$^{-1}$) &  (km s$^{-1}$)        &  (km s$^{-1}$)        &  (km s$^{-1}$)        &  (km s$^{-1}$)        &  (km s$^{-1}$)        &  (km s$^{-1}$)        & (km s$^{-1}$)   &  (km s$^{-1}$) \\[0.5ex]
\hline
\hline
1986L	&  $7707\pm710$    &    $6204\pm476$	&    $6722\pm434$	&    $4946\pm245$	&    $4311\pm672$	&    $4406\pm411$	&      $4778\pm456$	&    $4316\pm336$	&    $5512\pm486$	&    \nodata        	&    \nodata         &   \nodata       \\[0.5ex]	
%1988A	&  \nodata	   &    \nodata 	&    \nodata	        &    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata        	&    \nodata         &   \nodata       \\[0.5ex]	
%1990E	&  \nodata	   &    \nodata 	&    \nodata	        &    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata   		&    \nodata         &   \nodata       \\[0.5ex]	
1990K	&  $7841\pm432$    &    $6958\pm426$	&    $6563\pm381$	&    \nodata		&    $4440\pm298$	&    $3942\pm204$	&      $4886\pm450$	&    $4604\pm239$	&    $6363\pm391$	&    $4468\pm312$	&    $4139\pm238$    &   \nodata       \\[0.5ex]	
1991al	&  $8897\pm496$    &    $7950\pm615$	&    $7789\pm634$	&    $4921\pm244$	&    $4790\pm588$	&    $4982\pm548$	&      $5256\pm261$	&    $4575\pm227$	&    $7835\pm876$	&    $5696\pm282$	&    $4149\pm206$    &   \nodata       \\[0.5ex]	
%1992ad	&  \nodata	   &    \nodata 	&    \nodata	        &    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
1992af	&  \nodata	   &    \nodata 	&    \nodata	        &    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
%1992am	&  \nodata	   &    \nodata 	&    \nodata	        &    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
1992ba	&  $6276\pm665$    &    $4559\pm439$	&    $5100\pm374$	&    $3160\pm157$	&    $3388\pm487$	&    $3464\pm483$	&      $3479\pm173$	&    $3322\pm165$	&    $4325\pm847$	&    $3042\pm151$	&    $3060\pm152$    &   \nodata       \\[0.5ex]	
%1993A	&  \nodata	   &    \nodata 	&    \nodata		&    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
1993K	&  $7099\pm551$    &    $7151\pm358$	&    $6326\pm444$	&    $4903\pm269$	&    $3536\pm490$	&    $4390\pm218$	&      $4479\pm222$	&    $3767\pm270$	&    $5488\pm520$	&    $3998\pm199$	&    $4053\pm420$    &   $4500\pm466$  \\[0.5ex]	
1993S	&  $7800\pm630$    &    $6132\pm620$ 	&    $6886\pm670$ 	&    $3269\pm340$	&    $4822\pm470$	&    $4943\pm300$	&      \nodata		&    \nodata     	&    $6071\pm620$	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
1999br	&  $3611\pm588$    &    $3082\pm265$	&    $3191\pm243$	&    $1511\pm258$	&    $1753\pm223$	&    $1746\pm305$	&      $2101\pm272$	&    $1527\pm443$	&    $1519\pm759$	&    $1229\pm61$	&    $1891\pm94$     &   $1100\pm100$  \\[0.5ex]	
1999ca	&  $7375\pm348$    &    $7039\pm364$	&    $6840\pm338$	&    \nodata		&    $5618\pm278$	&    $5191\pm257$	&      $6103\pm302$	&    $5727\pm284$	&    $6825\pm337$	&    $5833\pm289$	&    $5043\pm250$    &   \nodata       \\[0.5ex]	
1999cr	&  $5960\pm361$    &    $5477\pm323$	&    $4932\pm478$	&    \nodata		&    $3495\pm195$	&    $3655\pm212$	&      \nodata		&    $3909\pm194$	&    $4504\pm224$	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
%1999eg	&  \nodata	   &    \nodata 	&    \nodata		&    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
1999em	&  $6025\pm622$    &    $5591\pm595$	&    $5709\pm626$	&    $3768\pm187$	&    $3337\pm394$	&    $3464\pm365$	&      $3383\pm168$	&    $2992\pm149$	&    $3722\pm451$	&    $3048\pm152$	&    $3107\pm154$    &   \nodata       \\[0.5ex]	
S0210	&  $7955\pm492$    &    $8197\pm762$	&    $7050\pm619$	&    \nodata		&    $6846\pm424$	&    $4998\pm326$	&      $6276\pm311$	&    $5374\pm550$	&    $6810\pm455$	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
%2002ew	&  \nodata	   &    \nodata 	&    \nodata		&    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2002fa	&  $7649\pm649$    &    $6184\pm435$	&    $6359\pm410$	&    $3567\pm268$	&    $3832\pm337$	&    $4133\pm260$	&      $4163\pm207$	&    $3603\pm179$	&    $5741\pm663$	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2002gd	&  $4138\pm563$    &    $3717\pm266$	&    $3414\pm703$	&    $2257\pm196$	&    $2730\pm204$	&    $2448\pm236$	&      $3165\pm297$	&    $3005\pm409$	&    $3406\pm273$	&    $2105\pm177$	&    $2414\pm325$    &   $1870\pm200$  \\[0.5ex]	
2002gw	&  $6674\pm474$    &    $5454\pm487$	&    $5299\pm518$	&    $3253\pm329$	&    $3295\pm494$	&    $3623\pm357$	&      $3221\pm345$	&    $3233\pm247$	&    $3889\pm304$	&    $3036\pm211$	&    $2976\pm185$    &   $3120\pm325$  \\[0.5ex]	
2002hj	&  $7933\pm661$    &    $6540\pm532$	&    $6447\pm451$	&    $3432\pm579$	&    $3787\pm338$	&    $4192\pm405$	&      $4645\pm230$	&    $3592\pm220$	&    $5239\pm345$	&    \nodata     	&    \nodata         &   $4080\pm420$  \\[0.5ex]	
2002hx	&  $8070\pm434$    &    $5722\pm504$	&    $6455\pm554$	&    $3255\pm337$	&    $3506\pm215$	&    $3806\pm284$	&      $3021\pm157$	&    $3623\pm200$	&    $5408\pm477$	&    $2532\pm160$	&    $3213\pm302$    &   \nodata       \\[0.5ex]	
2002ig	&  \nodata	   &    \nodata 	&    \nodata		&    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2003B	&  $6256\pm339$    &    $4604\pm622$	&    $5524\pm478$	&    $3204\pm575$	&    $3458\pm297$	&    $3509\pm251$	&      $3643\pm260$	&    $3523\pm307$	&    $4051\pm228$	&    $3343\pm265$	&    $3121\pm188$    &   $2970\pm270$  \\[0.5ex]	
2003bl	&  $3958\pm481$    &    $3679\pm435$	&    $3849\pm326$	&    $4297\pm255$	&    $2342\pm213$	&    $2093\pm190$	&      $2451\pm263$	&    $2456\pm207$	&    $2712\pm582$	&    $2780\pm426$	&    $2265\pm184$    &   \nodata       \\[0.5ex]	
2003bn	&  $6892\pm638$    &    $5887\pm545$	&    $5688\pm471$	&    $3639\pm265$	&    $3611\pm607$	&    $3612\pm530$	&      $3457\pm302$	&    $3254\pm327$	&    $4077\pm397$	&    $3296\pm300$	&    $3134\pm178$    &   $3000\pm280$  \\[0.5ex]	
2003ci	&  $7219\pm280$    &    $5648\pm357$	&    $5916\pm293$	&    $3007\pm150$	&    $3832\pm190$	&    $3677\pm183$	&      $4761\pm236$	&    $4449\pm483$	&    $5907\pm292$	&    $3142\pm156$	&    $4254\pm211$    &   \nodata       \\[0.5ex]	
2003cn	&  $5409\pm293$    &    $4223\pm501$	&    $4521\pm946$	&    $2399\pm119$	&    $2778\pm138$	&    $2699\pm197$	&      $2962\pm147$	&    $2533\pm126$	&    $3836\pm695$	&    $2817\pm140$	&    $2980\pm148$    &   \nodata       \\[0.5ex]	
2003cx	&  $9001\pm870$    &    $5960\pm600$ 	&    $7038\pm720$ 	&    $4753\pm460$	&    $4130\pm400$	&    $4788\pm420$	&      \nodata		&    \nodata     	&    $5993\pm610$	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
%2003dq	&  \nodata	   &    \nodata 	&    \nodata		&    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2003E	&  \nodata	   &    \nodata 	&    \nodata		&    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2003ef	&  $7703\pm367$    &    $6416\pm610$	&    $4261\pm494$	&    $3930\pm364$	&    $4121\pm534$	&    $4116\pm516$	&      $4044\pm575$	&    $3738\pm395$	&    $4316\pm484$	&    $3582\pm299$	&    $3638\pm181$    &   $3750\pm390$  \\[0.5ex]	
2003eg	&  $8560\pm725$    &    $7619\pm675$	&    $6705\pm418$	&    \nodata		&    $4669\pm405$	&    $4727\pm456$	&      $4168\pm207$	&    $4235\pm210$	&    $6993\pm468$	&    $3100\pm320$	&    $3390\pm410$    &   \nodata       \\[0.5ex]	
2003ej	&  $6897\pm630$    &    $9181\pm1000$ 	&    $5968\pm600$	&    \nodata		&    $4998\pm480$	&    $4381\pm405$	&      \nodata		&    \nodata     	&    $6244\pm600$	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2003fb	&  $7583\pm561$    &    $6132\pm625$	&    $5840\pm854$	&    $3906\pm754$	&    $4033\pm738$	&    $3819\pm722$	&      $3996\pm704$	&    $3516\pm677$	&    $4749\pm668$	&    $4319\pm649$	&    $3430\pm627$    &   \nodata       \\[0.5ex]	
2003gd	&  \nodata         &    \nodata 	&    \nodata		&    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2003hd	&  $7850\pm519$    &    $6809\pm539$	&    $5960\pm717$	&    $3864\pm192$	&    $3956\pm260$	&    $4025\pm289$	&      $3779\pm188$	&    $3393\pm169$	&    $4725\pm234$	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2003hg	&  \nodata         &    \nodata 	&    \nodata		&    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   $4090\pm420$  \\[0.5ex]	
2003hk	&  $6622\pm349$    &    $7062\pm328$	&    $5682\pm281$	&    $4053\pm201$	&    $4144\pm206$	&    $4161\pm207$	&      \nodata		&    \nodata     	&    $5767\pm286$	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2003hl	&  $6579\pm738$    &    $5623\pm462$	&    $4550\pm439$	&    $3961\pm382$	&    $3899\pm287$	&    $3819\pm402$	&      $3787\pm329$	&    $3783\pm283$	&    $4527\pm318$	&    $3276\pm252$	&    $3501\pm244$    &   $3570\pm368$  \\[0.5ex]	
2003hn	&  $7016\pm387$    &    $6594\pm462$	&    $5336\pm442$	&    $3455\pm281$	&    $3425\pm249$	&    $3484\pm379$	&      $3466\pm286$	&    $3148\pm293$	&    $4470\pm339$	&    $3596\pm189$	&    $3039\pm375$    &   $3480\pm360$  \\[0.5ex]	
2003ho	&  $8312\pm755$    &    $7459\pm520$	&    $6102\pm302$	&    $3463\pm172$	&    $3739\pm186$	&    $3989\pm198$	&      $4309\pm214$	&    $3969\pm197$	&    $5010\pm248$	&    \nodata     	&    \nodata         &   $3970\pm410$  \\[0.5ex]	
2003ib	&  \nodata         &    \nodata 	&    \nodata		&    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2003ip	&  $8629\pm486$    &    $8059\pm533$	&    $6813\pm388$	&    \nodata		&    $5391\pm341$	&    $4536\pm309$	&      $5773\pm286$	&    $5058\pm251$	&    $6501\pm413$	&    $4858\pm241$	&    $5337\pm264$    &   $6100\pm600$  \\[0.5ex]	
2003iq	&  $7483\pm741$    &    $5953\pm386$	&    $5483\pm350$	&    $4254\pm211$	&    $4213\pm225$	&    $4329\pm216$	&      $4171\pm207$	&    $3935\pm195$	&    $5123\pm360$	&    $3743\pm186$	&    $3920\pm195$    &   $3950\pm330$  \\[0.5ex]	
2003T	&  $6954\pm403$    &    $5994\pm634$	&    $4039\pm226$	&    $3967\pm341$	&    $3807\pm218$	&    $3896\pm276$	&      $3777\pm190$	&    $3390\pm222$	&    $3996\pm292$	&    $4223\pm257$	&    $4039\pm240$    &   \nodata       \\[0.5ex]	
%2004dy	&  \nodata	   &    \nodata 	&    \nodata		&    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2004ej	&  $635\pm501$     &    $5522\pm429$	&    $5389\pm600$	&    $3535\pm505$	&    $3440\pm307$	&    $3301\pm221$	&      $3556\pm536$	&    $3291\pm319$	&    $4005\pm326$	&    $2880\pm191$	&    $3178\pm223$    &   $3380\pm350$  \\[0.5ex]	
2004er	&  $965\pm582$     &    $8323\pm549$	&    $7878\pm600$	&    $6040\pm427$	&    $5396\pm386$	&    $5219\pm436$	&      $5501\pm311$	&    $3372\pm470$	&    $5771\pm506$	&    $5284\pm634$	&    $5306\pm475$    &   $5065\pm520$  \\[0.5ex]	
2004fb	&  $769\pm636$     &    $6678\pm444$	&    $5884\pm435$	&    $3926\pm283$	&    $4228\pm425$	&    $4178\pm300$	&      $4368\pm217$	&    $3750\pm186$	&    $4798\pm340$	&    $5254\pm261$	&    $3805\pm410$    &   \nodata       \\[0.5ex]	
2004fc	&  $633\pm645$     &    $5639\pm976$	&    $4056\pm329$	&    $3690\pm236$	&    $3675\pm291$	&    $3581\pm256$	&      $3760\pm270$	&    $3591\pm261$	&    $4194\pm541$	&    $3195\pm229$	&    $3386\pm266$    &   $3319\pm325$  \\[0.5ex]	
2004fx	&  $572\pm525$     &    $4856\pm446$	&    $4194\pm318$	&    $2385\pm206$	&    $2700\pm209$	&    $2786\pm401$	&      $3002\pm177$	&    $3386\pm168$	&    $2884\pm389$	&    $3180\pm158$	&    $2459\pm133$    &   $2300\pm210$  \\[0.5ex]	
2005af	&  \nodata         &    \nodata 	&    \nodata		&    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2005an	&  $7656\pm888$    &    $8325\pm494$	&    $5346\pm1497$	&    $4356\pm219$	&    $4333\pm325$	&    $4011\pm303$	&      $4753\pm289$	&    $4551\pm293$	&    $4738\pm560$	&    \nodata     	&    \nodata         &   $4580\pm470$  \\[0.5ex]	
2005dk	&  $7926\pm531$    &    $6887\pm470$	&    $6883\pm359$	&    $4541\pm312$	&    $4535\pm289$	&    $4603\pm306$	&      $4418\pm311$	&    $3937\pm329$	&    $6317\pm709$	&    $5112\pm457$	&    $4039\pm256$    &   $4420\pm420$  \\[0.5ex]	
2005dn	&  $9500\pm672$    &    $8420\pm576$	&    $7613\pm484$	&    $2360\pm118$	&    $5750\pm1511$	&    $4712\pm434$	&      \nodata		&    $4857\pm241$	&    $6518\pm627$	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2005dt	&  \nodata         &    \nodata 	&    \nodata		&    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
%2005dw	&  \nodata         &    \nodata 	&    \nodata		&    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2005dx	&  \nodata         &    \nodata 	&    \nodata		&    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2005dz	&  $7591\pm595$    &    $6182\pm434$	&    $5934\pm430$	&    $925\pm88$		&    $3927\pm499$	&    $4101\pm310$	&      \nodata		&    \nodata     	&    $7397\pm735$	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
%2005es	&  \nodata	   &    \nodata 	&    \nodata		&    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2005J	&  $8434\pm755$    &    $6353\pm668$	&    $6380\pm404$	&    $4235\pm273$	&    $4129\pm406$	&    $4224\pm437$	&      $4151\pm402$	&    $4190\pm265$	&    $4994\pm386$	&    $4097\pm297$	&    $4581\pm272$    &   $4500\pm460$  \\[0.5ex]	
%2005K	&  \nodata         &    \nodata 	&    \nodata		&    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2005lw	&  \nodata         &    \nodata		&    \nodata		&    \nodata		&    \nodata		&    \nodata		&      \nodata		&    \nodata		&    \nodata 		&    \nodata		&    \nodata         &   \nodata       \\[0.5ex]	
%2005me	&  \nodata	   &    \nodata 	&    \nodata		&    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2005Z	&  $9479\pm661$    &    $8538\pm582$	&    $7879\pm843$	&    $5673\pm281$	&    $5646\pm384$	&    $5196\pm411$	&      $5633\pm489$	&    $5435\pm359$	&    $7375\pm560$	&    $6432\pm655$	&    $4671\pm480$    &   $6040\pm640$  \\[0.5ex]	
2006ai	&  $7480\pm821$    &    $6949\pm559$	&    $6301\pm560$	&    $4135\pm353$	&    $4424\pm427$	&    $4623\pm340$	&      $4396\pm258$	&    $3379\pm526$	&    $6184\pm434$	&    \nodata     	&    \nodata         &   $6750\pm710$  \\[0.5ex]	
%2006bc	&  \nodata	   &    \nodata 	&    \nodata		&    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2006be	&  $7441\pm474$    &    $6360\pm625$	&    $5868\pm755$	&    $3760\pm742$	&    $3682\pm738$	&    $3690\pm722$	&      $3870\pm694$	&    $3305\pm677$	&    $4431\pm668$	&    $4921\pm620$	&    \nodata         &   \nodata       \\[0.5ex]	
2006bl	&  \nodata	   &    \nodata 	&    \nodata		&    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2006ee	&  $5209\pm426$    &    $5370\pm675$	&    $3020\pm619$	&    $3213\pm254$	&    $3125\pm194$	&    $3024\pm255$	&      $3101\pm299$	&    $2708\pm316$	&    $3239\pm267$	&    $2734\pm262$	&    $2738\pm202$    &   \nodata       \\[0.5ex]	
2006it	&  \nodata	   &    \nodata 	&    \nodata		&    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2006iw	&  $7373\pm671$    &    $6104\pm566$	&    $5337\pm694$	&    $4352\pm687$	&    $4127\pm678$	&    $4148\pm722$	&      $3790\pm688$	&    $3352\pm682$	&    $5074\pm724$	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2006ms	&  \nodata	   &    \nodata 	&    \nodata		&    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2006qr	&  $6501\pm419$    &    $5558\pm487$	&    $5103\pm285$	&    $3166\pm872$	&    $3593\pm221$	&    $3643\pm200$	&      $3780\pm188$	&    $3529\pm175$	&    $4844\pm554$	&    $3795\pm188$	&    $2932\pm146$    &   \nodata       \\[0.5ex]	
2006Y	&  $9007\pm619$    &    $7770\pm589$	&    $6958\pm464$	&    $3748\pm186$	&    $4946\pm731$	&    $5076\pm546$	&      \nodata		&    \nodata     	&    $7004\pm613$	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2007aa	&  $5985\pm539$    &    $5102\pm550$	&    $4264\pm374$	&    $3148\pm398$	&    $3179\pm378$	&    $3148\pm396$	&      $3099\pm324$	&    $2880\pm266$	&    $3864\pm321$	&    $2697\pm187$	&    $2907\pm267$    &   $2650\pm300$  \\[0.5ex]	
2007ab	&  $9768\pm505$    &    $8495\pm600$	&    $8205\pm405$	&    \nodata		&    $7140\pm353$	&    $4776\pm237$	&      $6957\pm344$	&    $6418\pm318$	&    $7285\pm404$	&    $6743\pm337$	&    $5949\pm614$    &   \nodata       \\[0.5ex]	
2007av	&  $7234\pm338$    &    $6065\pm402$	&    $5366\pm311$	&    $3664\pm182$	&    $3874\pm192$	&    $3847\pm191$	&      $3847\pm191$	&    $3714\pm185$	&    $3957\pm605$	&    $3662\pm182$	&    $3452\pm172$    &   $3240\pm299$  \\[0.5ex]	
2007bf	&  $5498\pm580$    &    $3830\pm410$	&    $4110\pm420$ 	&    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2007hm	&  $8237\pm383$    &    $6197\pm544$	&    $6404\pm432$	&    $4289\pm213$	&    $4039\pm201$	&    $4403\pm515$	&      $4835\pm240$	&    $3341\pm166$	&    $5278\pm262$	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2007il	&  $8022\pm809$    &    $7390\pm482$	&    $5916\pm505$	&    $4220\pm281$	&    $4100\pm481$	&    $4282\pm383$	&      $4017\pm370$	&    $4493\pm420$	&    $4798\pm769$	&    $5544\pm560$	&    $2709\pm250$    &   \nodata       \\[0.5ex]	
2007it	&  \nodata	   &    \nodata 	&    \nodata		&    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2007ld	&  $7176\pm700$    &    $11416\pm990$ 	&    $6024\pm580$ 	&    \nodata		&    $3695\pm350$	&    $3589\pm350$	&      \nodata		&    \nodata     	&    $5922\pm600$	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2007oc	&  $6749\pm492$    &    $7072\pm435$	&    $5239\pm436$	&    $2274\pm198$	&    $3281\pm315$	&    $3694\pm343$	&      $4188\pm480$	&    $3859\pm378$	&    $5019\pm450$	&    $2887\pm218$	&    $3266\pm291$    &   $4700\pm500$  \\[0.5ex]	
2007od	&  $7171\pm655$    &    $7163\pm428$	&    $6698\pm545$	&    \nodata		&    $5188\pm363$	&    $3863\pm300$	&      \nodata		&    $3876\pm193$	&    $6202\pm427$	&    $5100\pm525$	&    $4846\pm240$    &   \nodata       \\[0.5ex]	
2007P	&  \nodata	   &    \nodata 	&    \nodata		&    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2007sq	&  $8298\pm943$    &    $8409\pm437$	&    $7410\pm366$	&    $5270\pm390$	&    $5249\pm260$	&    $5350\pm265$	&      $4978\pm247$	&    $4135\pm205$	&    $5662\pm280$	&    \nodata     	&    \nodata         &   $44780\pm430$ \\[0.5ex]	
2007U	&  $8037\pm837$    &    $7395\pm516$	&    $6911\pm721$	&    \nodata		&    $5541\pm274$	&    $5439\pm550$	&      $5923\pm293$	&    $5429\pm269$	&    $6480\pm340$	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2007W	&  $4754\pm935$    &    $4125\pm558$	&    $3203\pm269$	&    $2343\pm182$	&    $2612\pm337$	&    $2437\pm454$	&      $2543\pm156$	&    $2505\pm164$	&    $2618\pm186$	&    $2086\pm104$	&    $2485\pm124$    &   $2000\pm195$  \\[0.5ex]	
2007X	&  $8597\pm675$    &    $8418\pm537$	&    $6685\pm601$	&    \nodata		&    $5466\pm383$	&    $4619\pm762$	&      $6339\pm399$	&    $5555\pm354$	&    $6170\pm708$	&    $5160\pm427$	&    $5021\pm496$    &   $5980\pm610$  \\[0.5ex]	
%2007Z	&  \nodata	   &    \nodata 	&    \nodata		&    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2008ag	&  $6906\pm463$    &    $6284\pm426$	&    $4583\pm473$	&    $4045\pm292$	&    $3951\pm324$	&    $3939\pm311$	&      $3862\pm326$	&    $3521\pm283$	&    $4215\pm426$	&    $3223\pm230$	&    $3499\pm233$    &   $3460\pm330$  \\[0.5ex]	
2008aw	&  $8257\pm621$    &    $7783\pm911$	&    $6641\pm530$	&    $4728\pm376$	&    $4724\pm526$	&    $4532\pm654$	&      $5027\pm458$	&    $4429\pm372$	&    $6436\pm478$	&    $4545\pm394$	&    $4458\pm271$    &   \nodata       \\[0.5ex]	
2008bh	&  $7824\pm688$    &    $7263\pm430$	&    $6297\pm375$	&    $4236\pm210$	&    $4339\pm232$	&    $4189\pm637$	&      $4327\pm215$	&    $4180\pm207$	&    $4683\pm378$	&    $4466\pm222$	&    $3990\pm198$    &   \nodata       \\[0.5ex]	
2008bk	&  $4115\pm390$    &    $3313\pm707$	&    $2401\pm224$	&    $1867\pm133$	&    $2256\pm153$	&    $2910\pm460$	&      $2266\pm276$	&    $2437\pm310$	&    $2019\pm171$	&    $1846\pm137$	&    $1998\pm180$    &   $1780\pm194$  \\[0.5ex]	
2008bm	&  $1765\pm56$     &    $11118\pm88$	&    $1385\pm69$	&    $1559\pm78$	&    $1649\pm82$	&    $1277\pm64$	&      \nodata		&    \nodata     	&    $1762\pm88$	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2008bp	&  $6795\pm710$    &    $8613\pm830$ 	&    $7497\pm700$ 	&    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2008br	&  $4070\pm491$    &    $3682\pm258$	&    $2484\pm169$	&    $1665\pm178$	&    $1832\pm142$	&    $1633\pm218$	&      $2161\pm108$	&    $2547\pm127$	&    $1922\pm96$	&    $1386\pm69$	&    $1670\pm83$     &   $1420\pm180$  \\[0.5ex]	
2008bu	&  \nodata         &    \nodata 	&    \nodata		&    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
%2008F	&  \nodata         &    \nodata 	&    \nodata		&    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2008ga	&  $7313\pm589$    &    $6400\pm653$	&    $5357\pm768$	&    $3307\pm754$	&    $3390\pm732$	&    $3253\pm757$	&      $4665\pm694$	&    $3179\pm677$	&    $4785\pm663$	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2008gi	&  \nodata         &    \nodata 	&    \nodata		&    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2008gr	&  $8832\pm752$    &    $8361\pm435$	&    $7548\pm385$	&    \nodata		&    $5412\pm268$	&    $5013\pm249$	&      $5918\pm293$	&    $5572\pm276$	&    $7487\pm708$	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2008H 	&  $6608\pm790$    &    $6734\pm703$	&    $5355\pm941$	&    $3863\pm420$	&    $3791\pm360$	&    $3738\pm350$	&      $3821\pm400$	&    $3678\pm783$	&    $4669\pm760$	&    $3390\pm325$	&    $3430\pm410$    &   \nodata       \\[0.5ex]	
2008hg	&  \nodata         &    \nodata 	&    \nodata		&    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2008ho	&  \nodata         &    \nodata 	&    \nodata		&    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2008if	&  $8534\pm1126$   &    $8717\pm549$	&    $7226\pm642$	&    $3198\pm200$	&    $4929\pm298$	&    $4758\pm398$	&      $5062\pm272$	&    $4785\pm251$	&    $7404\pm633$	&    $3802\pm189$	&    $4619\pm234$    &   $4975\pm515$  \\[0.5ex]	
2008il	&  \nodata	   &    \nodata 	&    \nodata		&    \nodata		&    \nodata    	&    \nodata		&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2008in	&  $4283\pm721$    &    $4422\pm768$	&    $3234\pm310$	&    $2768\pm259$	&    $2839\pm373$	&    $2831\pm455$	&      $2679\pm283$	&    $2680\pm251$	&    $2917\pm321$	&    $2378\pm203$	&    $2574\pm227$    &   $2430\pm266$  \\[0.5ex]	
2008K	&  $7885\pm619$    &    $7987\pm793$	&    $6868\pm701$	&    \nodata		&    $6197\pm352$	&    $5359\pm437$	&      \nodata		&    $5491\pm301$	&    $7066\pm501$	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2008M	&  $6872\pm862$    &    $6123\pm631$	&    $5709\pm474$	&    $3508\pm214$	&    $3457\pm345$	&    $3647\pm458$	&      $3772\pm271$	&    $3616\pm198$	&    $4793\pm1056$	&    $3388\pm217$	&    $3507\pm275$    &   $3040\pm290$  \\[0.5ex]	
2008W	&  $7013\pm665$    &    $6016\pm435$	&    $5873\pm435$	&    $3455\pm335$	&    $3743\pm233$	&    $3846\pm297$	&      $3733\pm224$	&    $3506\pm278$	&    $5244\pm470$	&    $3094\pm255$	&    $3314\pm185$    &   $3100\pm324$  \\[0.5ex]	
2009aj	&  $3112\pm455$    &    $2800\pm183$	&    $2814\pm470$	&    $2090\pm161$	&    $2431\pm197$	&    $2849\pm315$	&      \nodata		&    \nodata     	&    $3026\pm240$	&    \nodata     	&    \nodata         &   $200\pm80$    \\[0.5ex]	
2009ao	&  $5979\pm859$    &    $6753\pm544$	&    $5240\pm471$	&    $3792\pm334$	&    $3695\pm256$	&    $3597\pm210$	&      $4155\pm206$	&    $3770\pm230$	&    $4687\pm335$	&    \nodata     	&    $3416\pm170$    &   $3120\pm290$  \\[0.5ex]	
2009au	&  $2586\pm524$    &    $2613\pm215$	&    $1985\pm165$	&    $1618\pm113$	&    $1732\pm161$	&    $1474\pm175$	&      $1775\pm237$	&    $1919\pm296$	&    $1949\pm118$	&    $1289\pm64$	&    $1704\pm85$     &   $1520\pm130$  \\[0.5ex]	
2009bu	&  $7400\pm596$    &    $6430\pm521$	&    $5567\pm604$	&    $3996\pm267$	&    $3975\pm436$	&    $4034\pm456$	&      $4233\pm210$	&    $3460\pm172$	&    $4378\pm308$	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2009bz	&  \nodata	   &    \nodata 	&    \nodata		&    \nodata		&    \nodata    	&    \nodata    	&      \nodata		&    \nodata     	&    \nodata     	&    \nodata     	&    \nodata         &   \nodata       \\[0.5ex]	
2009N	&  $4514\pm377$    &    $4069\pm909$	&    $2815\pm259$	&    $2527\pm282$	&    $2651\pm299$	&    $2600\pm439$	&      $2549\pm238$	&    $2500\pm195$	&    $2705\pm186$	&    $2299\pm206$	&    $2397\pm156$    &   $2190\pm185$  \\[0.5ex]	
%2009W	&  \nodata         &    \nodata     	&    \nodata		&    \nodata 	  	&    \nodata        	&    \nodata    	&      \nodata    	&    \nodata     	&    \nodata        	&    \nodata        	&    \nodata         &   \nodata       \\[0.5ex]	
\hline
\hline
\end{longtable}
\begin{longtable}{lcccccccccccccccc} 
\caption{pEW values at 50 days from explosion}
\label{pews}\\
SN	&  H$_{\alpha}$&  H$_{\alpha}$   &  H$_{\beta}$	& Fe II $\lambda$4924 & Fe II $\lambda$5018   & Fe II $\lambda$5169  & Fe II/Sc II  &  Sc II Mult. & Na I D       &  Ba II       &      ScII   & $a/e$\\[0.5ex]		
        &    (\AA)     &      (\AA)      &     (\AA)    &    (\AA)         &     (\AA)         &    (\AA)         &    (\AA)       &    (\AA)       &    (\AA)       &    (\AA)       &    (\AA)     &        \\[0.5ex]
\hline
\hline
1986L	&    $32.8\pm4.1$  &  $144.2\pm34.2$ &  $48.2\pm3.6$    &   $1.2\pm0.6$    &   $14.7\pm1.8$    &  $36.7\pm3.8$   &  $7.6\pm2.9$    &  $10.4\pm2.1$  &  $29.2\pm2.7$  &  $0.0\pm0.0$   &  $0.0\pm0.0$  &  $0.23\pm0.08$ \\[0.5ex]	
1988A	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata \\[0.5ex]	
1990E	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata \\[0.5ex]     
1990K	&    $42.7\pm3.8$  &  $206.2\pm27.4$ &  $71.9\pm4.4$    &   $0.0\pm0.0$    &   $10.9\pm0.7$    &  $38.8\pm2.1$    &  $8.9\pm0.7$   &  $13.2\pm1.6$  &  $50.3\pm2.5$  &  $6.4\pm0.4$   &  $5.9\pm0.9$  &  $0.21\pm0.05$ \\[0.5ex]   
1991al	&    $62.1\pm5.8$  &  $214.2\pm25.8$ &  $67.5\pm5.2$    &   $4.8\pm1.7$    &   $13.0\pm1.7$    &  $27.2\pm3.8$    &  $4.3\pm1.9$   &  $6.5\pm1.8$   &  $20.4\pm1.2$  &  $6.4\pm0.9$   &  $4.1\pm1.2$  &  $0.29\pm0.08$ \\[0.5ex]   
1992ad	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata \\[0.5ex]     
1992af	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata \\[0.5ex]     
1992am	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata \\[0.5ex]     
1992ba	&    $61.9\pm4.2$  &  $119.3\pm19.7$ &  $47.0\pm3.9$    &   $7.6\pm2.5$    &   $20.2\pm2.5$    &  $30.1\pm3.9$    &  $9.9\pm1.5$   &  $13.7\pm1.7$  &  $34.2\pm3.7$  &  $7.9\pm1.1$   &  $7.1\pm0.9$  &  $0.52\pm0.15$ \\[0.5ex]   
1993A	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata \\[0.5ex]     
1993K	&    $27.8\pm3.8$  &  $126.1\pm25.3$ &  $42.8\pm2.7$    &   $6.4\pm2.4$    &   $18.9\pm3.8$    &  $28.7\pm1.9$    &  $5.2\pm1.2$   &  $7.3\pm1.4$   &  $27.1\pm1.9$  &  $3.8\pm1$     &  $3.8\pm1.1$  &  $0.22\pm0.08$ \\[0.5ex]   
1993S	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata \\[0.5ex]     
1999br	&    $56.0\pm3.1$  &  $14.6\pm10.6$  &  $33.8\pm4.8$    &   $15.0\pm1.7$   &   $25.2\pm1.5$    &  $43.1\pm3.1$    &  $15.1\pm2.9$  &  $20.8\pm2	$   &  $20.7\pm1.9$  &  $12.9\pm1.6$  &  $14.2\pm1.0$ &  $3.84\pm3.06$ \\[0.5ex]   
1999ca	&    $48.3\pm2.7$  &  $169.4\pm13.6$ &  $78.9\pm3.9$    &   $0.0\pm0.0$    &   $17.6\pm1.3$    &  $64.1\pm2.9$    &  $11.1\pm1.1$  &  $19.6\pm1.7$  &  $33.7\pm2.1$  &  $5.4\pm0.4$   &  $11.6\pm0.8$ &  $0.29\pm0.03$ \\[0.5ex]   
1999cr	&    $31.7\pm4.2$  &  $137.5\pm22.9$ &  $37.6\pm4.1$    &   $0.0\pm0.0$    &   $12.4\pm1.7$    &  $24.9\pm1.8$    &  $0.0\pm0.0$   &  $6.4\pm1.1$   &  $9.3\pm2.2$   &  $0.0\pm0.0$   &  $0.0\pm0.0$  &  $0.23\pm0.12$ \\[0.5ex]   
1999eg	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata \\[0.5ex]     
1999em	&    $75.8\pm5.1$  &  $141.2\pm40.2$ &  $40.3\pm5.6$    &   $9.9\pm1.6$    &   $23.8\pm1.8$    &  $43.6\pm2.5$    &  $11.7\pm1.8$  &  $13.4\pm2	$   &  $30.6\pm1.8$  &  $6.7\pm1.0$   &  $7.5\pm1.2$  &  $0.54\pm0.25$ \\[0.5ex]   
S0210	&    $36\pm3.9$    &  $287.4\pm42.3$ &  $83.5\pm4.9$    &   $0.0\pm0.0$    &   $30.4\pm2.5$    &  $70.1\pm3.5$    &  $7.8\pm1.2$   &  $40.4\pm3.3$  &  $49.2\pm3.2$  &  $0.0\pm0.0$   &  $0.0\pm0.0$  &  $0.13\pm0.06$ \\[0.5ex]    
2002ew	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata \\[0.5ex]     
2002fa	&    $45.4\pm3.9$  &  $125.1\pm43.6$ &  $52.4\pm7.2$    &   $6.1\pm1.1$    &   $15.5\pm3.1$    &  $36.5\pm2.4$    &  $9.7\pm2.4$   &  $13.1\pm2.4$  &  $42.4\pm2.4$  &  $0.0\pm0.0$   &  $0.0\pm0.0$  &  $0.36\pm0.21$ \\[0.5ex]   
2002gd	&    $21.7\pm3.3$  &  $106.8\pm23.8$ &  $39.8\pm3.3$    &   $5.8\pm2.2$    &   $24.9\pm3.5$    &  $59.3\pm4.2$    &  $16.2\pm2.8$  &  $26.9\pm2.6$  &  $27.1\pm5.1$  &  $3.8\pm0.6$   &  $11.0\pm2.1$ &  $0.20\pm0.08$ \\[0.5ex]  
2002gw	&    $61.4\pm4.6$  &  $205.5\pm29.5$ &  $58.4\pm4.6$    &   $6.9\pm1.6$    &   $18.2\pm2.1$    &  $31.3\pm2.7$    &  $5.5\pm1.7$   &  $5.8\pm2.0$   &  $13.5\pm1.3$  &  $3.1\pm1.1$   &  $3.8\pm1.5$  &  $0.30\pm0.11$ \\[0.5ex]  
2002hj	&    $70.1\pm5.3$  &  $207.5\pm34.1$ &  $71.7\pm5.5$    &   $2.8\pm1.6$    &   $16.5\pm2.9$    &  $40.8\pm3.2$    &  $4.3\pm2.5$   &  $10.2\pm2.4$  &  $18.6\pm1.9$  &  $0.0\pm0.0$   &  $0.0\pm0.0$  &  $0.34\pm0.11$ \\[0.5ex]  
2002hx	&    $88.8\pm6.1$  &  $135.6\pm18.1$ &  $73.8\pm4.8$    &   $9.8\pm2.2$    &   $20.8\pm2.2$    &  $35.5\pm3.0$    &  $7.5\pm1.1$   &  $17.9\pm1.7$  &  $53.1\pm4.1$  &  $8.6\pm1.2$   &  $1.3\pm2.1$  &  $0.65\pm0.16$ \\[0.5ex]  
2002ig	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  $0.0\pm0.0$  &  \nodata \\[0.5ex]     
2003B	&    $60.1\pm5.3$  &  $148.6\pm27.6$ &  $53.0\pm4.5$    &   $10.5\pm1.8$   &   $23.4\pm2.5$    &  $38.1\pm2.3$    &  $14.2\pm1.4$  &  $20.3\pm2.4$  &  $28.6\pm2.2$  &  $3.9\pm0.9$   &  $8.8\pm1.5$  &  $0.40\pm0.11$ \\[0.5ex]   
2003bl	&    $58.0\pm4.3$  &  $116.5\pm19.1$ &  $37.1\pm2.1$    &   $15.1\pm2.8$   &   $26.5\pm2.5$    &  $38.3\pm1.8$    &  $10.9\pm2.9$  &  $17.0\pm3.2$  &  $19.3\pm1.6$  &  $11.7\pm1.4$  &  $9.1\pm1.9$  &  $0.51\pm0.14$ \\[0.5ex]   
2003bn	&    $77.7\pm5.4$  &  $144.4\pm66.6$ &  $55.3\pm6.5$    &   $7.1\pm1.9$    &   $17.3\pm2.6$    &  $36.0\pm1.1$    &  $8.3\pm2.1	$  &  $9.1\pm1.4$   &  $16.1\pm2.3$  &  $3.2\pm1.0$   &  $2.5\pm1.1$  &  $0.54\pm0.36$ \\[0.5ex]   
2003ci	&    $50.6\pm2.5$  &  $166.2\pm8.3$  &  $64.6\pm3.2$    &   $1.3\pm0.1$    &   $15.8\pm0.8$    &  $46.2\pm3.6$    &  $10.4\pm0.5$  &  $20.7\pm1.0$  &  $55.1\pm1.8$  &  $7.7\pm0.4$   &  $4.2\pm0.2$  &  $0.31\pm0.03$ \\[0.5ex]   
2003cn	&    $43.7\pm2.9$  &  $141.6\pm18.4$ &  $52.9\pm4.7$    &   $12.6\pm2.1$   &   $21.1\pm3.4$    &  $35.1\pm2.9$    &  $9.2\pm1.8$   &  $17.2\pm1.3$  &  $18.2\pm1.7$  &  $7.4\pm1.5$   &  $7.1\pm1.2$  &  $0.31\pm0.06$ \\[0.5ex]   
2003cx	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata \\[0.5ex]     
2003dq	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata \\[0.5ex]     
2003E	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata \\[0.5ex]     
2003ef	&    $91.4\pm7.3$  &  $130.5\pm14.3$ &  $27.9\pm4.2$    &   $9.8\pm1.3$    &   $20.4\pm1.7$    &  $28.3\pm3.4$    &  $10.8\pm2.9$  &  $9.4\pm1.2$   &  $24.2\pm1$    &  $1.9\pm0.9$   &  $9.6\pm1.2$  &  $0.70\pm0.15$ \\[0.5ex]   
2003eg	&    $9.4\pm1.1$   &  $244.2\pm24.5$ &  $60.6\pm3.4$    &   $0.0\pm0.0$    &   $14.4\pm1.5$    &  $38.6\pm1.1$    &  $10.5\pm2.4$  &  $14.2\pm1.7$  &  $58.4\pm1.3$  &  $7.1\pm1.1$   &  $6.5\pm0.8$  &  $0.04\pm0.01$ \\[0.5ex]   
2003ej	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata \\[0.5ex]     
2003fb	&    $73.7\pm6.3$  &  $185.1\pm13.4$ &  $55.1\pm2.2$    &   $8.1\pm0.8$    &   $18.1\pm0.8$    &  $40\pm2.3$      &  $7.9\pm0.7$   &  $9.0\pm1.1$   &  $25.0\pm1.6$  &  $9.0\pm1.8$   &  $7.1\pm1.2$  &  $0.4\pm0.06$ \\[0.5ex]   
2003gd	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata \\[0.5ex]     
2003hd	&    $78.1\pm5.2$  &  $119.1\pm30.9$ &  $56.8\pm4.4$    &   $4.9\pm1.1$    &   $16.1\pm2.1$    &  $33.9\pm2$      &  $4.6\pm1.8$   &  $7.9\pm0.7$   &  $15.4\pm2.3$  &  $0.0\pm0.0$   &  $0.0\pm0.0$  &  $0.65\pm0.26$ \\[0.5ex]   
2003hg	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata \\[0.5ex]     
2003hk	&    $32.6\pm2.4$  &  $123.2\pm12.4$ &  $39.2\pm3.7$    &   $9.3\pm2.9$    &   $17.6\pm2.3$    &  $34.6\pm2.6$    &  $0.0\pm0.0$   &  $0.0\pm0.0$   &  $44.3\pm1.1$  &  $0.0\pm0.0$   &  $0.0\pm0.0$  &  $0.26\pm0.18$ \\[0.5ex]   
2003hl	&    $50.4\pm3.1$  &  $118.3\pm22.1$ &  $32.6\pm5.9$    &   $6.8\pm2.4$    &   $22.1\pm2.9$    &  $39.5\pm3.1$    &  $15.4\pm1.9$  &  $19.2\pm2.1$  &  $35.9\pm2.5$  &  $5.6\pm1.6$   &  $1.1\pm1.2$  &  $0.43\pm0.13$ \\[0.5ex]    
2003hn	&    $61.4\pm4.0$  &  $178.7\pm22.4$ &  $60.0\pm4.4$    &   $7.2\pm1.1$    &   $17.5\pm1.5$    &  $39.1\pm3.7$    &  $10.2\pm0.8$  &  $13.3\pm1.5$  &  $31.5\pm2.6$  &  $4.3\pm0.9$   &  $5.3\pm0.8$  &  $0.34\pm0.07$ \\[0.5ex]   
2003ho	&    $68.4\pm4.8$  &  $269.8\pm54.9$ &  $69.1\pm4.6$    &   $5.4\pm1.3$    &   $16.9\pm1.9$    &  $42.7\pm3.2$    &  $7.9\pm1.1$   &  $8.3\pm0.7$   &  $36.1\pm1.9$  &  $0.0\pm0.0$   &  $0.0\pm0.0$  &  $0.25\pm0.08$ \\[0.5ex]   
2003ib	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata \\[0.5ex]     
2003ip	&    $60.9\pm4.2$  &  $191.4\pm18.1$ &  $71.2\pm6.8$    &   $0.0\pm0.0$    &   $9.3\pm2.2$     &  $43\pm3.7$      &  $6.5\pm1.4$   &  $12.0\pm1.0$  &  $33.2\pm2.6$  &  $4.9\pm0.6$   &  $5.9\pm1.1$  &  $0.32\pm0.05$ \\[0.5ex]   
2003iq	&    $84.2\pm5.6$  &  $157.9\pm14.4$ &  $46.2\pm4.2$    &   $7.8\pm2.1$    &   $21.3\pm1.8$    &  $37.7\pm3.1$    &  $10.4\pm2.6$  &  $10.7\pm0.9$  &  $32.3\pm2.9$  &  $3.4\pm1.2$   &  $6.0\pm1.0$  &  $0.53\pm0.13$ \\[0.5ex]   
2003T	&    $58.5\pm6$    &  $153.6\pm29.6$ &  $27.6\pm3.1$    &   $11.5\pm3.7$   &   $22.9\pm1.9$    &  $38.2\pm3.6$    &  $14.0\pm2.9$  &  $14.9\pm1.3$  &  $35.1\pm2.5$  &  $18.7\pm6.7$  &  $10.2\pm1.2$ &  $0.38\pm0.21$ \\[0.5ex]   
2004dy	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata \\[0.5ex]     
2004ej	&    $57.1\pm3.8$  &  $114.6\pm20.3$ &  $48.6\pm4.7$    &   $9.1\pm2.1$    &   $20.7\pm1.7$    &  $44.0\pm4.3$    &  $14.7\pm2.3$  &  $21.8\pm2.9$  &  $37.2\pm3.1$  &  $6.4\pm1.6$   &  $5.9\pm1.7$  &  $0.50\pm0.17$ \\[0.5ex]   
2004er	&    $74.4\pm5.7$  &  $154.3\pm23.7$ &  $59.2\pm4.7$    &   $3.2\pm1.5$    &   $10.7\pm2.3$    &  $34.3\pm2.8$    &  $3.6\pm0.7$   &  $6.4\pm1.4$   &  $16.2\pm2.3$  &  $0.4\pm0.6$   &  $2.6\pm0.7$  &  $0.48\pm0.14$ \\[0.5ex]   
2004fb	&    $70.1\pm7.2$  &  $165.5\pm26.1$ &  $59.1\pm3.4$    &   $6.9\pm0.5$    &   $18.7\pm2.1$    &  $46.9\pm4.4$    &  $11.6\pm1.2$  &  $16.8\pm2.1$  &  $41.6\pm2.8$  &  $10.8\pm1.0$  &  $10.4\pm1.2$ &  $0.42\pm0.29$ \\[0.5ex]   
2004fc	&    $34.8\pm6.2$  &  $85.6\pm37.9$  &  $16.2\pm4.8$    &   $7.9\pm2.1$    &   $18.7\pm2.8$    &  $28.2\pm3.1$    &  $10.2\pm1.9$  &  $14.4\pm1.7$  &  $23.1\pm2.3$  &  $5.0\pm1.1$   &  $6.6\pm1.8$  &  $0.41\pm0.36$ \\[0.5ex]   
2004fx	&    $70.6\pm4.7$  &  $168.9\pm35.7$ &  $55.7\pm3.3$    &   $8.6\pm2.3$    &   $18.6\pm3.1$    &  $30.7\pm2.0$    &  $7.2\pm2.5$   &  $4.4\pm0.6$   &  $11.3\pm1.2$  &  $2.7\pm1.2$   &  $4.8\pm1.4$  &  $0.42\pm0.15$ \\[0.5ex]   
2005af	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata         \nodata \\[0.5ex]     
2005an	&    $51.9\pm3.8$  &  $210.8\pm27.1$ &  $74.4\pm5.7$    &   $4.1\pm0.4$    &   $15.4\pm1.6$    &  $42.8\pm2.9$    &  $12.1\pm2.1$  &  $22.2\pm2.5$  &  $18.4\pm1.8$  &  $0.0\pm0.0$   &  $10.5\pm0.9$ &  $0.25\pm0.06$ \\[0.5ex]   
2005dk	&    $49.0\pm3.3$  &  $166.6\pm19.0$ &  $57.6\pm3.5$    &   $5.4\pm0.7$    &   $13.4\pm1.2$    &  $32.7\pm3.2$    &  $8.9\pm2.3$   &  $11.1\pm1.3$  &  $32.1\pm1.6$  &  $4.2\pm0.9$   &  $4.6\pm0.9$  &  $0.29\pm0.08$ \\[0.5ex]   
2005dn	&    $66.6\pm4.1$  &  $238.9\pm54.3$ &  $77.9\pm4.5$    &   $1.1\pm2.2$    &   $3.9\pm1.1$     &  $48.0\pm3.1$    &  $0.0\pm0.0$   &  $10.5\pm1.2$  &  $30.7\pm2.4$  &  $0.0\pm0.0$   &  $0.0\pm0.0$  &  $0.28\pm0.09$ \\[0.5ex]   
2005dt	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata \\[0.5ex]     
2005dw	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata \\[0.5ex]     
2005dx	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata \\[0.5ex]     
2005dz	&    $77.2\pm3.4$  &  $205\pm41.1$   &  $50.4\pm4.1$    &   $0.0\pm0.0$    &   $20.3\pm2.3$    &  $34.4\pm2.8$    &  $0.0\pm0.0$   &  $0.0\pm0.0$   &  $0.0\pm0.0$   &  $0.0\pm0.0$   &  $0.0\pm0.0$  &  $0.38\pm0.141$   \\[0.5ex]
2005es	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata\\[0.5ex]
2005J	&    $77.2\pm5.5$  &  $133.7\pm30.3$ &  $64.0\pm2.5$    &   $5.5\pm1.8$    &   $15.9\pm2.5$    &  $36.6\pm2.4$    &  $8.6\pm1.8$   &  $12.2\pm1.4$  &  $23.2\pm1.4$  &  $4.8\pm1.7$   &  $3.9\pm1.3$  &  $0.58\pm0.201   $\\[0.5ex]
2005K	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata\\[0.5ex]
2005lw	&    $45.1\pm4.2$  &  $210.0\pm15.2$ &  $50.1\pm3.4$    &   $0.0\pm0.0$    &   $9.2\pm1.5$     &  $60.0\pm3.1$    &  $6.1\pm1.7$   &  $7.0\pm0.7$   &  $26.0\pm2.1$  &  $3.5\pm1.2$   &  $4.9\pm1.6$  &  $0.21\pm0.17    $\\[0.5ex]
2005me	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata\\[0.5ex]
2005Z	&    $65.9\pm3.4$  &  $192.1\pm35.7$ &  $56.8\pm4.3$    &   $6.9\pm1.5$    &   $12.7\pm1.6$    &  $36.1\pm3.7$    &  $10.4\pm2.2$  &  $13.9\pm1.6$  &  $49.2\pm2.9$  &  $0.0\pm0.0$   &  $0.0\pm0.0$  &  $0.34\pm0.118   $\\[0.5ex]
2006ai	&    $15.4\pm2.6$  &  $173.2\pm22.5$ &  $38.5\pm3.4$    &   $3.2\pm1.2$    &   $15.0\pm2.1$    &  $36.8\pm4.1$    &  $6.5\pm2.5$   &  $7.8\pm1.7$   &  $35.4\pm2.1$  &  $0.0\pm0.0$   &  $0.0\pm0.0$  &  $0.09\pm0.038   $\\[0.5ex]
2006bc	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata\\[0.5ex]
2006be	&    $62.2\pm3.3$  &  $180.5\pm7$    &  $68.1\pm3.0$    &   $5.6\pm1.3$    &   $15.1\pm0.7$    &  $26.0\pm2.1$    &  $8.0\pm1.2$   &  $12.0\pm1.2$  &  $20.0\pm1.2$  &  $5.3\pm1.0$   &  $0.0\pm0.0$  &  $0.34\pm0.037   $\\[0.5ex]
2006bl	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata\\[0.5ex]
2006ee	&    $62.6\pm6.2$  &  $122.1\pm22.5$ &  $24.5\pm4.5$    &   $15.2\pm3.2$   &   $26.6\pm2.9$    &  $42.4\pm2.8$    &  $14.6\pm1.5$  &  $18.1\pm2.2$  &  $39.1\pm2.8$  &  $13.1\pm1.8$  &  $14.1\pm1.2$ &  $0.51\pm0.227   $\\[0.5ex]
2006it	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata\\[0.5ex]
2006iw	&    $40.6\pm4.2$  &  $94.7\pm12.2$  &  $38.1\pm3.3$    &   $3.5\pm1.6$    &   $10.0\pm0.7$    &  $16.0\pm1.6$    &  $5.0\pm0.8$   &  $6.7\pm1.2$   &  $12.1\pm2$    &  $0.0\pm0.0$   &  $0.0\pm0.0$  &  $0.43\pm0.097   $\\[0.5ex]
2006ms	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata\\[0.5ex]
2006qr	&    $69.7\pm4.6$  &  $133.1\pm15.1$ &  $61.9\pm5.3$    &   $11.5\pm0.6$   &   $22.1\pm1.9$    &  $44.0\pm4.2$    &  $16.3\pm3.1$  &  $20.2\pm2.6$  &  $33.6\pm2.4$  &  $8.8\pm1.9$   &  $12.6\pm1.2$ &  $0.52\pm0.214   $\\[0.5ex]
2006Y	&    $10.4\pm2.9$  &  $123.7\pm27.3$ &  $25.5\pm2.8$    &   $1.6\pm0.5$    &   $6.7\pm1.8$     &  $16.3\pm3.1$    &  $0.0\pm0.0$   &  $0.0\pm0.0$   &  $15.8\pm1$    &  $0.0\pm0.0$   &  $0.0\pm0.0$  &  $0.08\pm0.042   $\\[0.5ex]
2007aa	&    $74.5\pm6.5$  &  $119.7\pm11.0$ &  $52.5\pm5.8$    &   $9.6\pm1.1$    &   $20.7\pm1.8$    &  $35.1\pm2.5$    &  $10.7\pm2.1$  &  $13.1\pm1.5$  &  $31.8\pm2.9$  &  $1.1\pm0.9$   &  $5.7\pm1.6$  &  $0.62\pm0.145   $\\[0.5ex]
2007ab	&    $72.4\pm5.1$  &  $232.1\pm26.4$ &  $84.6\pm5.4$    &   $0.0\pm0.0$    &   $17.5\pm3.6$    &  $77.2\pm3.4$    &  $6.6\pm2.6	$  &  $23.0\pm2.4$  &  $32.9\pm2$    &  $8.0\pm1.1$   &  $12.0\pm2.3$ &  $0.31\pm0.083   $\\[0.5ex]
2007av	&    $97\pm6.6$    &  $164.9\pm22.2$ &  $46.4\pm3.3$    &   $8.6\pm1.5$    &   $21.8\pm1.4$    &  $43.9\pm2.5$    &  $10.9\pm2.8$  &  $12.3\pm1.8$  &  $29.4\pm3.2$  &  $7.6\pm1.9$   &  $8.3\pm1.5$  &  $0.59\pm0.119   $\\[0.5ex]
2007bf	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata\\[0.5ex]
2007hm	&    $44.1\pm4.3$  &  $180.7\pm36.8$ &  $56.2\pm5.9$    &   $8.3\pm0.7$    &   $16.6\pm3.3$    &  $29.1\pm3.3$    &  $9.8\pm1.6$   &  $14.3\pm1.4$  &  $22.3\pm2.2$  &  $0.0\pm0.0$   &  $0.0\pm0.0$  &  $0.24\pm0.105   $\\[0.5ex]
2007il	&    $63.9\pm5.4$  &  $190.2\pm36.5$ &  $66.4\pm4.2$    &   $2.8\pm2.1$    &   $13.4\pm2.5$    &  $28.2\pm6.3$    &  $0.0\pm0.0$   &  $0.0\pm0.0$   &  $15.6\pm1.1$  &  $0.0\pm0.0$   &  $0.0\pm0.0$  &  $0.34\pm0.114   $\\[0.5ex]
2007it	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata\\[0.5ex]
2007ld	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata\\[0.5ex]
2007oc	&    $35.5\pm2.8$  &  $267.1\pm22.4$ &  $70.1\pm6.9$    &   $4.5\pm1.5$    &   $8.0\pm1.9$     &  $46.5\pm4.6$    &  $4.3\pm1.9$   &  $14.4\pm1.9$  &  $43.6\pm1.8$  &  $3.5\pm1.5$   &  $2.9\pm1.0$  &  $0.13\pm0.022   $\\[0.5ex]
2007od	&    $32.9\pm3.1$  &  $184.0\pm22.5$ &  $65.2\pm5.1$    &   $0.0\pm0.0$    &   $14.7\pm2.7$    &  $36.0\pm3.8$    &  $0.0\pm0.0$   &  $15.2\pm1.7$  &  $16.4\pm0.9$  &  $3.5\pm0.6$   &  $5.3\pm1.4$  &  $0.18\pm0.039   $\\[0.5ex]
2007P	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata\\[0.5ex]
2007sq	&    $37.5\pm4.2$  &  $125.9\pm36.4$ &  $48.3\pm4$      &   $4.52\pm1$     &   $6.8\pm1.9$     &  $31.8\pm3.5$    &  $5.1\pm1.7$   &  $7.7\pm0.9$   &  $22.4\pm0.9$  &  $0.0\pm0.0$   &  $0.0\pm0.0$  &  $0.30\pm0.167   $\\[0.5ex]
2007U	&    $31.1\pm3.2$  &  $142.8\pm32.4$ &  $54.3\pm4.2$    &   $0.0\pm0.0$    &   $12.0\pm2.1$    &  $40.9\pm2.3$    &  $10.0\pm2.1$  &  $15.6\pm2.1$  &  $17.1\pm1.7$  &  $0.0\pm0.0$   &  $0.0\pm0.0$  &  $0.22\pm0.079   $\\[0.5ex]
2007W	&    $67.2\pm3.6$  &  $131.2\pm21.7$ &  $38.1\pm5.9$    &   $11.52\pm2$    &   $21.7\pm2.6$    &  $36.5\pm2.8$    &  $10.2\pm2.6$  &  $16.0\pm1.8$  &  $13.5\pm2.2$  &  $4.6\pm1.3$   &  $4.1\pm1.3$  &  $0.51\pm0.127   $\\[0.5ex]
2007X	&    $45.2\pm2.8$  &  $223.8\pm32.8$ &  $77.1\pm4.7$    &   $0.0\pm0.0$    &   $13.9\pm2.9$    &  $49.4\pm2.1$    &  $10.3\pm3.2$  &  $16.4\pm1.6$  &  $22.9\pm1.2$  &  $5.6\pm0.9$   &  $9.1\pm1.4$  &  $0.20\pm0.06    $\\[0.5ex]
2007Z	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata\\[0.5ex]
2008ag	&    $60.6\pm5.2$  &  $185.2\pm15.8$ &  $39.3\pm3.2$    &   $10.7\pm2.1$   &   $22.3\pm1.7$    &  $38.9\pm2.6$    &  $10.1\pm1.9$  &  $14.6\pm1.7$  &  $38.4\pm2.1$  &  $3.3\pm1.8$   &  $5.5\pm1.2$  &  $0.33\pm0.072   $\\[0.5ex]
2008aw	&    $17.8\pm2.3$  &  $175.8\pm18.8$ &  $47.1\pm4.6$    &   $3.1\pm1.3$    &   $12.4\pm1.4$    &  $37.8\pm1.4$    &  $6.4\pm1.2$   &  $8.2\pm0.6$   &  $38.8\pm2.9$  &  $3.6\pm1.6$   &  $3.6\pm1.3$  &  $0.10\pm0.051   $\\[0.5ex]
2008bh	&    $55.8\pm4.2$  &  $216.8\pm41.7$ &  $54.4\pm5.6$    &   $4.7\pm1.3$    &   $16.2\pm2.0$    &  $36.2\pm1.1$    &  $8.3\pm2.2$   &  $9.8\pm1.0$   &  $16.7\pm1.9$  &  $5.2\pm0.9$   &  $5.2\pm0.8$  &  $0.26\pm0.101   $\\[0.5ex]
2008bk	&    $57.5\pm4.8$  &  $94.3\pm12.0$  &  $31.9\pm3.9$    &   $16.3\pm1.2$   &   $24.6\pm2.1$    &  $43.7\pm3.5$    &  $14.8\pm1.7$  &  $21.8\pm2.1$  &  $20.1\pm1.7$  &  $11.8\pm1.2$  &  $10.5\pm1.1$ &  $0.61\pm0.16    $\\[0.5ex]
2008bm	&    $4.6\pm0.2$   &  $16.1\pm0.8$   &  $19.2\pm1.3$    &   $9.1\pm0.5$    &   $11.6\pm0.6$    &  $19.8\pm2.1$    &  $0.0\pm0.0$   &  $0.0\pm0.0$   &  $3.4\pm0.6$   &  $0.0\pm0.0$   &  $0.0\pm0.0$  &  $0.29\pm0.027   $\\[0.5ex]
2008bp	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &   \nodata\\[0.5ex]
2008br	&    $15.8\pm3.0$  &  $23.3\pm17.9$  &  $22.3\pm3.2$    &   $7.1\pm1.8$    &   $7.2\pm1.1$     &  $9.7\pm2.8$     &  $8.8\pm1.9$   &  $12.9\pm1.1$  &  $12.4\pm0.7$  &  $9.4\pm1.1$   &  $6.7\pm2.5$  &  $0.69\pm0.752   $\\[0.5ex]
2008bu	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &   \nodata\\[0.5ex]
2008F	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &   \nodata\\[0.5ex]
2008ga	&    $85\pm5.7$    &  $234.1\pm13.2$ &  $60.0\pm2.3$    &   $6.8\pm1.5$    &   $17.0\pm1.5$    &  $35.1\pm2.1$    &  $7.1\pm1.8$   &  $15.0\pm1.7$  &  $55.0\pm2.1$  &  $0.0\pm0.0$   &  $0.0\pm0.0$  &  $0.36\pm0.045   $\\[0.5ex]
2008gi	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata\\[0.5ex]
2008gr	&    $35.5\pm3.5$  &  $186.4\pm41.5$ &  $56.6\pm3.6$    &   $0.0\pm0.0$    &   $7.3\pm0.9$     &  $34.1\pm2.6$    &  $4.7\pm1.8$   &  $7.8\pm1.0$   &  $30.9\pm2.5$  &  $0.0\pm0.0$   &  $0.0\pm0.0$  &  $0.19\pm0.099   $\\[0.5ex]
2008H 	&    $63.3\pm5.1$  &  $150.2\pm21.0$ &  $33.0\pm3.1$    &   $10.0\pm2.1$   &   $22.2\pm1.7$    &  $51.0\pm3.2$    &  $14\pm1.9$    &  $20.0\pm2.1$  &  $54.1\pm3.1$  &  $15.0\pm2.2$  &  $14.0\pm1.8$ &  $0.42\pm0.132   $\\[0.5ex]
2008hg	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &   \nodata\\[0.5ex]
2008ho	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &   \nodata\\[0.5ex]
2008if	&    $26.1\pm2.3$  &  $239.2\pm58.9$ &  $61.8\pm3.7$    &   $2.4\pm1.1$    &   $9.3\pm1.3$     &  $30.2\pm3.3$    &  $4.7\pm1.2$   &  $6.9\pm1.3$   &  $48.3\pm3.2$  &  $1.2\pm0.5$   &  $3.7\pm0.9$  &  $0.11\pm0.06$\\[0.5ex]
2008il	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata\\[0.5ex]
2008in	&    $54.8\pm7.3$  &  $157.6\pm49.6$ &  $36.6\pm3.1$    &   $14.5\pm3.1$   &   $26.9\pm1.9$    &  $42.9\pm2.7$    &  $14.7\pm2.6$  &  $18.3\pm1.4$  &  $38.8\pm2.3$  &  $6.4\pm1.4$   &  $8.3\pm1.8$  &  $0.35\pm0.22$\\[0.5ex]
2008K	&    $40.5\pm4.5$  &  $250.8\pm44.5$ &  $80.4\pm4.2$    &   $0.0\pm0.0$    &   $17.4\pm2.6$    &  $62.8\pm1.8$    &  $0.0\pm0.0$   &  $19.1\pm2.1$  &  $41.5\pm3.1$  &  $0.0\pm0.0$   &  $0.0\pm0.0$  &  $0.16\pm0.07$\\[0.5ex]
2008M	&    $54.0\pm5.5$  &  $208.7\pm27.7$ &  $72.9\pm3.8$    &   $5.3\pm2.1$    &   $20.2\pm3.4$    &  $34.0\pm1.9$    &  $4.9\pm2.1$   &  $7.5\pm1.4$   &  $30.3\pm2.8$  &  $2.5\pm0.9$   &  $1.6\pm1.1$  &  $0.26\pm0.06$\\[0.5ex]
2008W	&    $46.7\pm4.2$  &  $200.2\pm21.9$ &  $60.4\pm3.4$    &   $5.1\pm1.9$    &   $16.4\pm2.9$    &  $36.9\pm2.8$    &  $7.7\pm1.9$   &  $12.7\pm1.1$  &  $45.9\pm1.7$  &  $3.5\pm1.4$   &  $4.6\pm1.7$  &  $0.23\pm0.08$\\[0.5ex]
2009aj	&    $8.1\pm1.6$   &  $46.7\pm6.1$   &  $13\pm2.2$      &   $6.2\pm1.6$    &   $8.5\pm0.9$     &  $13.9\pm3.1$    &  $0.0\pm0.0$   &  $0.0\pm0.0$   &  $1.7\pm0.6$   &  $0.0\pm0.0$   &  $0.0\pm0.0$  &  $0.17\pm0.06$\\[0.5ex]
2009ao	&    $40.2\pm3.1$  &  $148.6\pm11$   &  $54.5\pm3.4$    &   $5.8\pm6.2$    &   $18.5\pm1.4$    &  $41.8\pm2.7$    &  $9.3\pm1.6$   &  $19.4\pm2.1$  &  $24.2\pm1.6$  &  $0.0\pm0.0$   &  $9.1\pm1.8$  &  $0.27\pm0.04$\\[0.5ex]
2009au	&    $5.9\pm1.4$   &  $34.3\pm11.1$  &  $12.8\pm2.7$    &   $8.8\pm2.8$    &   $11.9\pm1.7$    &  $17.2\pm2.5$    &  $6.1\pm1.8$   &  $7.3\pm2.3$   &  $7.9\pm0.8$   &  $3.3\pm0.6$   &  $5.6\pm1.3$  &  $0.17\pm0.09$\\[0.5ex]
2009bu	&    $84.6\pm5.3$  &  $146.5\pm23.3$ &  $55.9\pm3.1$    &   $3.6\pm1.1$    &   $14.2\pm1.9$    &  $26.4\pm1.8$    &  $5.7\pm2.2$   &  $6.1\pm2.5$   &  $15.1\pm1.5$  &  $0.0\pm0.0$   &  $0.0\pm0.0$  &  $0.58\pm0.14$\\[0.5ex]
2009bz	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      \\[0.5ex]
2009N	&    $75.7\pm3.1$  &  $118.5\pm20.7$ &  $39.1\pm3.9$    &   $15.2\pm1.9$   &   $25.4\pm1.6$    &  $34.4\pm2.1$    &  $13.7\pm1.1$  &  $20.8\pm2.1$  &  $24.5\pm1.2$  &  $10.3\pm1.6$  &  $9.6\pm1.1$  &  $0.64\pm0.22$\\[0.5ex]
2009W	&    \nodata       &  \nodata        &  \nodata         &   \nodata        &   \nodata         &  \nodata         &  \nodata       &  \nodata       &  \nodata       &  \nodata       &  \nodata      &  \nodata      \\[0.5ex]
\hline
\hline
\end{longtable}
